TEMPER: Reducing Attribute Leakage from Face Recognition Embeddings

Face recognition embeddings encode soft-biometric attributes such as gender and ethnicity, which can be inferred from templates. This paper proposes TEMPlate Entropy Regularisation (TEMPER), a post-hoc method that removes an attribute. TEMPER learns a linear map of the embedding in a split-latent variational autoencoder. The map is initialised at the principal component analysis (PCA) solution of the embeddings and trained to maximise the predictive entropy of an auxiliary attribute classifier. A relational term keeps the similarities of mated pairs close to the embedding similarities. We evaluate the removal of gender and a four-group ethnicity label from ArcFace embeddings against ten prior post-hoc methods and two label-free controls. Every method is trained on VGGFace2 and tested on IJB-C and RFW at false match rates down to $10^{-4}$. Leakage is the balanced accuracy of the strongest of four attacker families trained on transformed VGGFace2 templates. TEMPER retains the highest IJB-C true match rate at a false match rate of $10^{-3}$ at every leakage threshold for both attributes. TEMPER retains a true match rate of 82.4% at a gender leakage of at most 52.5%, close to chance, against 76.7% for the best prior method. In the ablation, this improvement comes from the PCA initialisation and the relational term.

==> (inline-0) <==
\begin{longtable}{@{}llccccc@{}}
\caption{IJB-C score statistics of every setting of the compared methods. Worst-case leakage (\%), mean and standard deviation of the mated and of the non-mated comparison scores, equal error rate (\%) and decidability index $d'$, for the gender and the ethnicity models.}\label{tab:s-score-stats-full}\\
\toprule
Method & Setting & Leakage & Mated & Non-mated & EER & $d'$ \\
\midrule
\endfirsthead
\toprule
Method & Setting & Leakage & Mated & Non-mated & EER & $d'$ \\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{7}{@{}l}{\textit{Gender}}\\
No removal & -- & 96.0 & 0.744 (0.171) & 0.003 (0.071) & 1.4 & 5.65 \\
PCA truncation & $k{=}4$ & 51.9 & 0.731 (0.324) & 0.001 (0.500) & 17.8 & 1.73 \\
PCA truncation & $k{=}6$ & 52.8 & 0.746 (0.266) & 0.002 (0.409) & 13.3 & 2.16 \\
PCA truncation & $k{=}8$ & 54.3 & 0.753 (0.238) & 0.002 (0.354) & 10.6 & 2.49 \\
PCA truncation & $k{=}10$ & 54.7 & 0.754 (0.222) & 0.002 (0.317) & 8.8 & 2.75 \\
PCA truncation & $k{=}12$ & 54.6 & 0.756 (0.214) & 0.002 (0.290) & 7.7 & 2.96 \\
PCA truncation & $k{=}16$ & 55.8 & 0.755 (0.205) & 0.003 (0.252) & 6.2 & 3.28 \\
PCA truncation & $k{=}22$ & 58.4 & 0.753 (0.195) & 0.003 (0.215) & 5.0 & 3.65 \\
PCA truncation & $k{=}42$ & 70.7 & 0.749 (0.182) & 0.003 (0.158) & 3.2 & 4.38 \\
PCA truncation & $k{=}62$ & 80.5 & 0.748 (0.178) & 0.003 (0.131) & 2.6 & 4.77 \\
PCA truncation & $k{=}128$ & 93.4 & 0.750 (0.173) & 0.003 (0.093) & 1.7 & 5.39 \\
Random dimensions & $k{=}4$ & 51.8 & 0.693 (0.346) & 0.002 (0.501) & 19.8 & 1.61 \\
Random dimensions & $k{=}6$ & 53.8 & 0.713 (0.280) & 0.004 (0.409) & 15.2 & 2.02 \\
Random dimensions & $k{=}8$ & 53.5 & 0.728 (0.248) & 0.003 (0.356) & 11.9 & 2.36 \\
Random dimensions & $k{=}10$ & 56.8 & 0.733 (0.230) & 0.002 (0.319) & 9.8 & 2.63 \\
Random dimensions & $k{=}12$ & 55.9 & 0.735 (0.219) & 0.002 (0.292) & 8.6 & 2.84 \\
Random dimensions & $k{=}16$ & 58.8 & 0.738 (0.207) & 0.002 (0.254) & 6.9 & 3.18 \\
Random dimensions & $k{=}22$ & 60.6 & 0.740 (0.196) & 0.001 (0.220) & 5.3 & 3.55 \\
Random dimensions & $k{=}42$ & 73.3 & 0.740 (0.186) & 0.002 (0.162) & 3.6 & 4.24 \\
Random dimensions & $k{=}62$ & 83.2 & 0.741 (0.182) & 0.002 (0.137) & 2.9 & 4.60 \\
Random dimensions & $k{=}128$ & 93.8 & 0.742 (0.175) & 0.003 (0.104) & 2.0 & 5.13 \\
LEACE & $k{=}512$ & 96.0 & 0.744 (0.171) & 0.002 (0.071) & 1.4 & 5.65 \\
INLP & $n{=}1$ & 96.0 & 0.744 (0.171) & 0.002 (0.071) & 1.4 & 5.65 \\
INLP & $n{=}2$ & 96.0 & 0.743 (0.171) & 0.002 (0.071) & 1.4 & 5.65 \\
INLP & $n{=}5$ & 96.0 & 0.743 (0.172) & 0.002 (0.071) & 1.4 & 5.64 \\
INLP & $n{=}10$ & 95.9 & 0.744 (0.171) & 0.002 (0.072) & 1.4 & 5.64 \\
INLP & $n{=}20$ & 95.8 & 0.743 (0.172) & 0.002 (0.073) & 1.4 & 5.61 \\
PFRNet & $\lambda{=}0$ & 95.6 & 0.968 (0.023) & 0.877 (0.023) & 3.6 & 4.00 \\
PFRNet & $\lambda{=}0.001$ & 95.6 & 0.935 (0.046) & 0.748 (0.042) & 3.1 & 4.27 \\
PFRNet & $\lambda{=}0.003$ & 95.7 & 0.895 (0.072) & 0.594 (0.058) & 2.7 & 4.61 \\
PFRNet & $\lambda{=}0.01$ & 95.7 & 0.826 (0.117) & 0.326 (0.072) & 2.0 & 5.17 \\
PFRNet & $\lambda{=}0.03$ & 95.8 & 0.794 (0.137) & 0.200 (0.074) & 1.7 & 5.37 \\
PFRNet & $\lambda{=}0.1$ & 95.7 & 0.779 (0.146) & 0.147 (0.075) & 1.6 & 5.45 \\
PFRNet & $\lambda{=}0.3$ & 95.3 & 0.852 (0.099) & 0.429 (0.075) & 2.4 & 4.82 \\
PFRNet & $\lambda{=}1$ & 92.9 & 0.969 (0.022) & 0.881 (0.022) & 3.7 & 3.99 \\
PFRNet & $\lambda{=}3$ & 53.5 & 1.000 (0.000) & 1.000 (0.000) & 50.2 & 0.00 \\
PFRNet & $\lambda{=}10$ & 50.0 & 1.000 (0.000) & 1.000 (0.000) & 50.0 & 0.00 \\
SensitiveNets & $n{=}1$ & 95.3 & 0.815 (0.124) & 0.228 (0.101) & 1.9 & 5.18 \\
SensitiveNets & $n{=}2$ & 95.0 & 0.821 (0.121) & 0.251 (0.101) & 1.9 & 5.12 \\
SensitiveNets & $n{=}3$ & 94.8 & 0.824 (0.119) & 0.265 (0.101) & 2.0 & 5.08 \\
SensitiveNets & $n{=}4$ & 94.7 & 0.825 (0.118) & 0.269 (0.101) & 2.0 & 5.07 \\
SensitiveNets & $n{=}5$ & 94.8 & 0.829 (0.116) & 0.281 (0.100) & 2.0 & 5.05 \\
PASS & $\lambda{=}0$ & 95.6 & 0.737 (0.170) & 0.013 (0.076) & 1.5 & 5.49 \\
PASS & $\lambda{=}1$ & 95.6 & 0.736 (0.171) & 0.014 (0.076) & 1.5 & 5.47 \\
PASS & $\lambda{=}3$ & 95.4 & 0.734 (0.171) & 0.019 (0.076) & 1.6 & 5.41 \\
PASS & $\lambda{=}10$ & 92.9 & 0.795 (0.124) & 0.327 (0.073) & 2.7 & 4.60 \\
PASS & $\lambda{=}30$ & 91.0 & 0.945 (0.036) & 0.832 (0.038) & 6.9 & 3.06 \\
PASS & $\lambda{=}100$ & 93.8 & 0.971 (0.020) & 0.900 (0.027) & 6.3 & 3.02 \\
SensitiveNets (Fig.~1 detector) & $n{=}1$ & 95.0 & 0.792 (0.143) & 0.118 (0.116) & 1.9 & 5.18 \\
SensitiveNets (Fig.~1 detector) & $n{=}2$ & 94.8 & 0.795 (0.141) & 0.129 (0.119) & 1.9 & 5.11 \\
SensitiveNets (Fig.~1 detector) & $n{=}3$ & 94.2 & 0.801 (0.137) & 0.149 (0.123) & 2.1 & 5.00 \\
SensitiveNets (Fig.~1 detector) & $n{=}4$ & 93.9 & 0.802 (0.137) & 0.151 (0.124) & 2.1 & 4.97 \\
SensitiveNets (Fig.~1 detector) & $n{=}5$ & 93.6 & 0.805 (0.135) & 0.163 (0.129) & 2.2 & 4.87 \\
DVPF (paper) & $\alpha{=}0.1$ & 95.3 & 0.751 (0.170) & 0.012 (0.085) & 1.7 & 5.50 \\
DVPF (paper) & $\alpha{=}1$ & 94.6 & 0.721 (0.172) & 0.009 (0.089) & 1.9 & 5.20 \\
DVPF (paper) & $\alpha{=}2$ & 93.5 & 0.694 (0.174) & 0.012 (0.096) & 2.3 & 4.84 \\
DVPF (paper) & $\alpha{=}3$ & 92.6 & 0.677 (0.178) & 0.016 (0.104) & 2.7 & 4.54 \\
DVPF (paper) & $\alpha{=}5$ & 91.2 & 0.647 (0.184) & 0.024 (0.118) & 3.8 & 4.03 \\
DVPF (paper) & $\alpha{=}10$ & 80.1 & 0.552 (0.199) & 0.065 (0.164) & 10.0 & 2.67 \\
DVPF (code) & $\alpha{=}0.1$ & 91.6 & 0.829 (0.108) & 0.387 (0.090) & 2.8 & 4.46 \\
DVPF (code) & $\alpha{=}1$ & 81.0 & 0.804 (0.104) & 0.467 (0.090) & 5.4 & 3.46 \\
DVPF (code) & $\alpha{=}2$ & 68.8 & 0.809 (0.097) & 0.559 (0.091) & 9.9 & 2.65 \\
DVPF (code) & $\alpha{=}3$ & 62.4 & 0.828 (0.089) & 0.630 (0.088) & 13.4 & 2.23 \\
DVPF (code) & $\alpha{=}5$ & 56.0 & 0.851 (0.080) & 0.720 (0.083) & 20.3 & 1.61 \\
DVPF (code) & $\alpha{=}10$ & 52.1 & 0.894 (0.062) & 0.839 (0.066) & 31.1 & 0.86 \\
DVPF (code) & $\alpha{=}100$ & 50.5 & 0.995 (0.005) & 0.995 (0.005) & 48.6 & 0.05 \\
PCA + LEACE & $k{=}22$ & 57.9 & 0.752 (0.196) & 0.003 (0.220) & 5.2 & 3.59 \\
PCA + LEACE & $k{=}42$ & 70.1 & 0.749 (0.182) & 0.003 (0.159) & 3.2 & 4.36 \\
PCA + LEACE & $k{=}62$ & 80.0 & 0.748 (0.178) & 0.003 (0.132) & 2.6 & 4.75 \\
PCA + LEACE & $k{=}128$ & 93.3 & 0.750 (0.173) & 0.003 (0.093) & 1.7 & 5.38 \\
IVE & 500 removed & 54.2 & 0.729 (0.226) & 0.002 (0.291) & 8.9 & 2.79 \\
IVE & 490 removed & 59.2 & 0.738 (0.200) & 0.003 (0.219) & 5.7 & 3.50 \\
IVE & 480 removed & 64.3 & 0.740 (0.189) & 0.004 (0.184) & 4.3 & 3.95 \\
IVE & 470 removed & 70.6 & 0.742 (0.183) & 0.003 (0.163) & 3.5 & 4.26 \\
IVE & 460 removed & 76.8 & 0.743 (0.180) & 0.003 (0.149) & 3.0 & 4.48 \\
IVE & 450 removed & 82.4 & 0.743 (0.178) & 0.003 (0.138) & 2.7 & 4.64 \\
IVE & 400 removed & 92.7 & 0.742 (0.175) & 0.003 (0.109) & 2.1 & 5.08 \\
IVE & 350 removed & 94.8 & 0.742 (0.174) & 0.003 (0.096) & 1.9 & 5.27 \\
IVE & 300 removed & 95.5 & 0.743 (0.173) & 0.003 (0.089) & 1.7 & 5.39 \\
IVE & 250 removed & 95.6 & 0.743 (0.172) & 0.003 (0.083) & 1.6 & 5.46 \\
Multi-IVE & 508 removed & 50.2 & 0.492 (0.438) & 0.008 (0.501) & 29.2 & 1.03 \\
Multi-IVE & 506 removed & 51.1 & 0.566 (0.373) & 0.005 (0.462) & 24.9 & 1.34 \\
Multi-IVE & 506 removed, 5 locked & 53.1 & 0.746 (0.269) & 0.001 (0.415) & 13.6 & 2.13 \\
Multi-IVE & 504 removed & 51.1 & 0.576 (0.331) & 0.004 (0.401) & 21.7 & 1.56 \\
Multi-IVE & 504 removed, 5 locked & 53.0 & 0.746 (0.269) & 0.001 (0.415) & 13.6 & 2.13 \\
Multi-IVE & 500 removed & 52.1 & 0.595 (0.309) & 0.003 (0.381) & 19.8 & 1.71 \\
Multi-IVE & 500 removed, 5 locked & 53.0 & 0.746 (0.269) & 0.001 (0.415) & 13.6 & 2.13 \\
Multi-IVE & 490 removed & 52.4 & 0.687 (0.397) & 0.001 (0.578) & 22.7 & 1.38 \\
Multi-IVE & 490 removed, 5 locked & 53.7 & 0.747 (0.238) & 0.002 (0.348) & 10.5 & 2.50 \\
Multi-IVE & 470 removed & 55.6 & 0.706 (0.333) & 0.003 (0.501) & 19.2 & 1.65 \\
Multi-IVE & 470 removed, 5 locked & 54.4 & 0.749 (0.225) & 0.002 (0.319) & 9.1 & 2.71 \\
Multi-IVE & 450 removed & 60.2 & 0.720 (0.248) & 0.003 (0.338) & 11.4 & 2.42 \\
Multi-IVE & 450 removed, 5 locked & 56.6 & 0.748 (0.205) & 0.002 (0.264) & 6.9 & 3.16 \\
Multi-IVE & 384 removed & 75.2 & 0.737 (0.186) & 0.002 (0.164) & 3.5 & 4.19 \\
Multi-IVE & 384 removed, 5 locked & 71.9 & 0.743 (0.184) & 0.002 (0.174) & 3.7 & 4.15 \\
Multi-IVE & 250 removed & 93.4 & 0.740 (0.176) & 0.003 (0.101) & 2.0 & 5.14 \\
Multi-IVE & 250 removed, 5 locked & 93.3 & 0.744 (0.175) & 0.002 (0.104) & 2.0 & 5.16 \\
Multi-IVE & 100 removed & 95.6 & 0.743 (0.172) & 0.003 (0.078) & 1.5 & 5.54 \\
Multi-IVE & 100 removed, 5 locked & 95.7 & 0.744 (0.172) & 0.003 (0.079) & 1.5 & 5.55 \\
PE-MIU & $s{=}4$ & 52.1 & 0.901 (0.022) & 0.865 (0.010) & 12.0 & 2.10 \\
PE-MIU & $s{=}8$ & 54.9 & 0.802 (0.078) & 0.661 (0.014) & 6.0 & 2.50 \\
PE-MIU & $s{=}16$ & 62.8 & 0.760 (0.132) & 0.443 (0.018) & 3.4 & 3.37 \\
PE-MIU & $s{=}32$ & 91.1 & 0.749 (0.156) & 0.270 (0.022) & 2.2 & 4.31 \\
PE-MIU & $s{=}64$ & 95.6 & 0.745 (0.165) & 0.152 (0.028) & 1.6 & 5.02 \\
FaRM & $E{=}0.003$ & 94.7 & 1.000 (0.000) & 0.999 (0.000) & 5.1 & 3.30 \\
FaRM & $E{=}0.01$ & 91.7 & 0.999 (0.001) & 0.996 (0.001) & 6.0 & 2.97 \\
FaRM & $E{=}0.03$ & 70.1 & 0.650 (0.188) & 0.132 (0.108) & 5.8 & 3.39 \\
FaRM & $E{=}0.1$ & 64.0 & 0.548 (0.213) & 0.037 (0.061) & 5.0 & 3.26 \\
FaRM & $E{=}0.3$ & 61.0 & 0.532 (0.215) & 0.024 (0.056) & 4.8 & 3.23 \\
FaRM & $E{=}1$ & 53.2 & 0.478 (0.226) & 0.014 (0.050) & 6.2 & 2.83 \\
FaRM & $E{=}2$ & 53.3 & 0.476 (0.223) & 0.013 (0.050) & 5.9 & 2.87 \\
FaRM & $E{=}3$ & 52.1 & 0.452 (0.228) & 0.010 (0.048) & 6.9 & 2.68 \\
FaRM & $E{=}4$ & 51.8 & 0.446 (0.228) & 0.010 (0.048) & 7.0 & 2.64 \\
FaRM & $E{=}5$ & 52.2 & 0.447 (0.226) & 0.011 (0.048) & 6.7 & 2.67 \\
FaRM & $E{=}7$ & 51.9 & 0.427 (0.229) & 0.009 (0.047) & 7.4 & 2.53 \\
FaRM & $E{=}10$ & 51.6 & 0.415 (0.227) & 0.009 (0.047) & 7.7 & 2.48 \\
FaRM & $E{=}15$ & 51.2 & 0.403 (0.227) & 0.009 (0.047) & 8.3 & 2.40 \\
FaRM & $E{=}20$ & 51.2 & 0.396 (0.222) & 0.009 (0.047) & 8.0 & 2.42 \\
FaRM & $E{=}30$ & 51.0 & 0.374 (0.223) & 0.009 (0.047) & 9.5 & 2.27 \\
TEMPER (ours) & $k{=}12$, $\lambda{=}3$ & 52.5 & 0.761 (0.209) & 0.017 (0.289) & 7.6 & 2.95 \\
TEMPER (ours) & $k{=}12$, $\lambda{=}10$ & 52.3 & 0.761 (0.210) & 0.016 (0.289) & 7.6 & 2.95 \\
TEMPER (ours) & $k{=}12$, $\lambda{=}30$ & 51.8 & 0.768 (0.204) & 0.048 (0.286) & 7.7 & 2.90 \\
TEMPER (ours) & $k{=}12$, $\lambda{=}100$ & 51.4 & 0.767 (0.209) & 0.052 (0.298) & 8.5 & 2.77 \\
TEMPER (ours) & $k{=}22$, $\lambda{=}3$ & 52.2 & 0.753 (0.191) & 0.008 (0.214) & 4.8 & 3.68 \\
TEMPER (ours) & $k{=}22$, $\lambda{=}10$ & 51.1 & 0.752 (0.191) & 0.009 (0.214) & 4.8 & 3.67 \\
TEMPER (ours) & $k{=}22$, $\lambda{=}30$ & 51.1 & 0.752 (0.194) & 0.012 (0.220) & 5.3 & 3.57 \\
TEMPER (ours) & $k{=}22$, $\lambda{=}100$ & 51.6 & 0.755 (0.202) & 0.027 (0.260) & 6.9 & 3.13 \\
TEMPER (ours) & $k{=}42$, $\lambda{=}3$ & 54.5 & 0.749 (0.178) & 0.013 (0.156) & 3.0 & 4.39 \\
TEMPER (ours) & $k{=}42$, $\lambda{=}10$ & 52.5 & 0.757 (0.174) & 0.062 (0.171) & 3.8 & 4.03 \\
TEMPER (ours) & $k{=}42$, $\lambda{=}30$ & 51.7 & 0.765 (0.175) & 0.091 (0.200) & 4.9 & 3.59 \\
TEMPER (ours) & $k{=}42$, $\lambda{=}100$ & 52.0 & 0.752 (0.197) & 0.047 (0.244) & 6.6 & 3.18 \\
TEMPER (ours) & $k{=}42$, $\lambda{=}300$ & 53.5 & 0.768 (0.189) & 0.110 (0.254) & 7.7 & 2.94 \\
TEMPER (ours) & $k{=}62$, $\lambda{=}3$ & 57.0 & 0.747 (0.174) & 0.027 (0.134) & 2.7 & 4.63 \\
TEMPER (ours) & $k{=}62$, $\lambda{=}10$ & 53.0 & 0.756 (0.170) & 0.086 (0.160) & 3.7 & 4.06 \\
TEMPER (ours) & $k{=}62$, $\lambda{=}30$ & 52.6 & 0.763 (0.171) & 0.111 (0.185) & 4.8 & 3.66 \\
TEMPER (ours) & $k{=}62$, $\lambda{=}100$ & 52.9 & 0.764 (0.178) & 0.115 (0.210) & 6.0 & 3.33 \\
TEMPER (ours) & $k{=}96$, $\lambda{=}3$ & 60.5 & 0.749 (0.169) & 0.059 (0.115) & 2.5 & 4.79 \\
TEMPER (ours) & $k{=}96$, $\lambda{=}10$ & 54.5 & 0.758 (0.164) & 0.112 (0.139) & 3.3 & 4.25 \\
TEMPER (ours) & $k{=}96$, $\lambda{=}30$ & 54.1 & 0.759 (0.165) & 0.127 (0.156) & 4.0 & 3.93 \\
TEMPER (ours) & $k{=}96$, $\lambda{=}100$ & 54.0 & 0.763 (0.165) & 0.133 (0.170) & 4.4 & 3.77 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}3$ & 72.0 & 0.747 (0.168) & 0.047 (0.098) & 2.0 & 5.09 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}10$ & 60.2 & 0.754 (0.162) & 0.102 (0.117) & 2.6 & 4.60 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}30$ & 58.3 & 0.757 (0.160) & 0.124 (0.128) & 3.0 & 4.37 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}100$ & 58.1 & 0.756 (0.161) & 0.115 (0.138) & 3.1 & 4.28 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}300$ & 58.0 & 0.764 (0.155) & 0.143 (0.143) & 3.3 & 4.16 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}1000$ & 59.8 & 0.807 (0.128) & 0.293 (0.137) & 3.8 & 3.88 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}3000$ & 61.4 & 0.852 (0.099) & 0.459 (0.116) & 4.4 & 3.65 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}3$ & 95.9 & 0.744 (0.171) & 0.004 (0.071) & 1.3 & 5.65 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}10$ & 95.6 & 0.744 (0.171) & 0.009 (0.071) & 1.4 & 5.62 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}30$ & 95.6 & 0.745 (0.169) & 0.018 (0.072) & 1.4 & 5.58 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}100$ & 95.5 & 0.745 (0.169) & 0.022 (0.074) & 1.4 & 5.54 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}300$ & 95.7 & 0.746 (0.167) & 0.028 (0.076) & 1.5 & 5.52 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}1000$ & 95.7 & 0.750 (0.163) & 0.046 (0.080) & 1.6 & 5.48 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}3000$ & 95.6 & 0.758 (0.158) & 0.075 (0.081) & 1.6 & 5.44 \\
\midrule
\multicolumn{7}{@{}l}{\textit{Ethnicity}}\\
No removal & -- & 90.0 & 0.744 (0.171) & 0.003 (0.071) & 1.4 & 5.65 \\
PCA truncation & $k{=}4$ & 25.5 & 0.730 (0.325) & 0.001 (0.500) & 17.8 & 1.73 \\
PCA truncation & $k{=}6$ & 27.0 & 0.746 (0.264) & 0.003 (0.409) & 13.3 & 2.16 \\
PCA truncation & $k{=}8$ & 27.3 & 0.753 (0.238) & 0.002 (0.354) & 10.6 & 2.49 \\
PCA truncation & $k{=}10$ & 28.3 & 0.754 (0.223) & 0.002 (0.317) & 8.8 & 2.75 \\
PCA truncation & $k{=}12$ & 28.8 & 0.756 (0.215) & 0.002 (0.290) & 7.6 & 2.96 \\
PCA truncation & $k{=}16$ & 30.6 & 0.755 (0.205) & 0.003 (0.252) & 6.3 & 3.28 \\
PCA truncation & $k{=}22$ & 35.1 & 0.753 (0.195) & 0.003 (0.215) & 5.1 & 3.65 \\
PCA truncation & $k{=}42$ & 48.5 & 0.749 (0.182) & 0.003 (0.158) & 3.2 & 4.38 \\
PCA truncation & $k{=}62$ & 57.6 & 0.748 (0.178) & 0.003 (0.131) & 2.6 & 4.76 \\
PCA truncation & $k{=}128$ & 86.5 & 0.750 (0.173) & 0.003 (0.093) & 1.7 & 5.39 \\
Random dimensions & $k{=}4$ & 26.5 & 0.693 (0.346) & 0.002 (0.501) & 19.8 & 1.61 \\
Random dimensions & $k{=}6$ & 27.3 & 0.713 (0.280) & 0.004 (0.409) & 15.2 & 2.02 \\
Random dimensions & $k{=}8$ & 27.5 & 0.728 (0.248) & 0.003 (0.356) & 11.9 & 2.36 \\
Random dimensions & $k{=}10$ & 29.2 & 0.733 (0.230) & 0.003 (0.319) & 9.8 & 2.63 \\
Random dimensions & $k{=}12$ & 31.4 & 0.735 (0.219) & 0.002 (0.292) & 8.6 & 2.84 \\
Random dimensions & $k{=}16$ & 33.7 & 0.738 (0.207) & 0.002 (0.254) & 6.9 & 3.18 \\
Random dimensions & $k{=}22$ & 35.8 & 0.740 (0.196) & 0.001 (0.220) & 5.3 & 3.55 \\
Random dimensions & $k{=}42$ & 50.0 & 0.740 (0.186) & 0.002 (0.162) & 3.6 & 4.24 \\
Random dimensions & $k{=}62$ & 62.0 & 0.741 (0.182) & 0.002 (0.137) & 2.9 & 4.60 \\
Random dimensions & $k{=}128$ & 84.2 & 0.742 (0.175) & 0.003 (0.104) & 2.0 & 5.13 \\
LEACE & $k{=}512$ & 89.5 & 0.743 (0.172) & 0.003 (0.071) & 1.4 & 5.63 \\
INLP & $n{=}1$ & 89.5 & 0.743 (0.172) & 0.003 (0.072) & 1.4 & 5.63 \\
INLP & $n{=}2$ & 89.9 & 0.743 (0.172) & 0.003 (0.072) & 1.4 & 5.62 \\
INLP & $n{=}5$ & 89.1 & 0.743 (0.172) & 0.003 (0.073) & 1.4 & 5.60 \\
INLP & $n{=}10$ & 88.9 & 0.742 (0.172) & 0.003 (0.075) & 1.4 & 5.57 \\
INLP & $n{=}20$ & 88.4 & 0.741 (0.173) & 0.003 (0.080) & 1.6 & 5.48 \\
PFRNet & $\lambda{=}0$ & 89.4 & 0.973 (0.019) & 0.894 (0.020) & 3.7 & 3.96 \\
PFRNet & $\lambda{=}0.001$ & 89.0 & 0.887 (0.077) & 0.565 (0.060) & 2.6 & 4.67 \\
PFRNet & $\lambda{=}0.003$ & 89.4 & 0.862 (0.092) & 0.472 (0.065) & 2.3 & 4.89 \\
PFRNet & $\lambda{=}0.01$ & 89.1 & 0.839 (0.107) & 0.385 (0.070) & 2.1 & 5.03 \\
PFRNet & $\lambda{=}0.03$ & 88.6 & 0.851 (0.099) & 0.431 (0.069) & 2.2 & 4.90 \\
PFRNet & $\lambda{=}0.1$ & 88.5 & 0.951 (0.034) & 0.813 (0.034) & 3.5 & 4.05 \\
PFRNet & $\lambda{=}0.3$ & 31.5 & 1.000 (0.000) & 1.000 (0.000) & 49.8 & 0.01 \\
PFRNet & $\lambda{=}1$ & 26.8 & 1.000 (0.000) & 1.000 (0.000) & 48.7 & 0.06 \\
PFRNet & $\lambda{=}3$ & 28.5 & 1.000 (0.000) & 1.000 (0.000) & 49.5 & 0.02 \\
PFRNet & $\lambda{=}10$ & 27.3 & 1.000 (0.000) & 1.000 (0.000) & 50.3 & 0.00 \\
SensitiveNets & $n{=}1$ & 88.0 & 0.858 (0.096) & 0.409 (0.088) & 2.2 & 4.88 \\
SensitiveNets & $n{=}2$ & 87.1 & 0.871 (0.088) & 0.459 (0.086) & 2.3 & 4.74 \\
SensitiveNets & $n{=}3$ & 86.6 & 0.879 (0.083) & 0.491 (0.083) & 2.4 & 4.67 \\
SensitiveNets & $n{=}4$ & 86.0 & 0.884 (0.080) & 0.514 (0.081) & 2.5 & 4.60 \\
SensitiveNets & $n{=}5$ & 85.7 & 0.884 (0.080) & 0.514 (0.082) & 2.5 & 4.58 \\
PASS & $\lambda{=}0$ & 88.5 & 0.740 (0.169) & 0.029 (0.076) & 1.7 & 5.43 \\
PASS & $\lambda{=}1$ & 87.9 & 0.747 (0.164) & 0.061 (0.075) & 1.7 & 5.37 \\
PASS & $\lambda{=}3$ & 86.9 & 0.828 (0.111) & 0.378 (0.070) & 2.3 & 4.83 \\
PASS & $\lambda{=}10$ & 79.7 & 0.943 (0.037) & 0.814 (0.036) & 5.1 & 3.51 \\
PASS & $\lambda{=}30$ & 71.9 & 0.971 (0.019) & 0.911 (0.021) & 7.1 & 2.99 \\
PASS & $\lambda{=}100$ & 74.2 & 0.981 (0.013) & 0.944 (0.015) & 9.0 & 2.64 \\
SensitiveNets (Fig.~1 detector) & $n{=}1$ & 88.9 & 0.961 (0.031) & 0.825 (0.056) & 5.3 & 3.00 \\
SensitiveNets (Fig.~1 detector) & $n{=}2$ & 83.8 & 0.888 (0.081) & 0.506 (0.109) & 3.3 & 3.97 \\
SensitiveNets (Fig.~1 detector) & $n{=}3$ & 76.6 & 0.954 (0.038) & 0.788 (0.080) & 6.8 & 2.65 \\
SensitiveNets (Fig.~1 detector) & $n{=}4$ & 57.3 & 0.956 (0.037) & 0.795 (0.080) & 7.0 & 2.60 \\
SensitiveNets (Fig.~1 detector) & $n{=}5$ & 49.3 & 0.959 (0.035) & 0.808 (0.079) & 7.6 & 2.46 \\
DVPF (paper) & $\alpha{=}0.1$ & 86.7 & 0.752 (0.171) & 0.011 (0.084) & 1.6 & 5.50 \\
DVPF (paper) & $\alpha{=}1$ & 82.2 & 0.722 (0.172) & 0.008 (0.089) & 1.8 & 5.21 \\
DVPF (paper) & $\alpha{=}2$ & 76.3 & 0.695 (0.174) & 0.011 (0.096) & 2.2 & 4.87 \\
DVPF (paper) & $\alpha{=}3$ & 70.8 & 0.680 (0.177) & 0.014 (0.103) & 2.6 & 4.59 \\
DVPF (paper) & $\alpha{=}5$ & 62.7 & 0.650 (0.184) & 0.023 (0.117) & 3.6 & 4.07 \\
DVPF (paper) & $\alpha{=}10$ & 36.3 & 0.548 (0.200) & 0.062 (0.167) & 10.3 & 2.65 \\
DVPF (code) & $\alpha{=}0.1$ & 82.1 & 0.827 (0.110) & 0.378 (0.090) & 2.8 & 4.47 \\
DVPF (code) & $\alpha{=}1$ & 61.2 & 0.805 (0.104) & 0.466 (0.090) & 5.3 & 3.49 \\
DVPF (code) & $\alpha{=}2$ & 43.5 & 0.815 (0.095) & 0.565 (0.090) & 9.5 & 2.70 \\
DVPF (code) & $\alpha{=}3$ & 35.7 & 0.831 (0.088) & 0.635 (0.087) & 13.1 & 2.25 \\
DVPF (code) & $\alpha{=}5$ & 30.0 & 0.854 (0.078) & 0.728 (0.081) & 20.5 & 1.59 \\
DVPF (code) & $\alpha{=}10$ & 26.1 & 0.898 (0.060) & 0.845 (0.063) & 30.9 & 0.86 \\
DVPF (code) & $\alpha{=}100$ & 25.6 & 0.995 (0.005) & 0.995 (0.005) & 48.2 & 0.04 \\
PCA + LEACE & $k{=}22$ & 33.4 & 0.751 (0.200) & 0.003 (0.231) & 5.6 & 3.47 \\
PCA + LEACE & $k{=}42$ & 46.1 & 0.748 (0.184) & 0.003 (0.163) & 3.4 & 4.28 \\
PCA + LEACE & $k{=}62$ & 55.9 & 0.747 (0.179) & 0.003 (0.134) & 2.7 & 4.70 \\
PCA + LEACE & $k{=}128$ & 85.3 & 0.749 (0.173) & 0.003 (0.094) & 1.7 & 5.35 \\
IVE & 500 removed & 29.3 & 0.729 (0.228) & 0.002 (0.292) & 9.0 & 2.77 \\
IVE & 490 removed & 35.4 & 0.735 (0.204) & 0.003 (0.219) & 5.7 & 3.46 \\
IVE & 480 removed & 42.8 & 0.738 (0.194) & 0.004 (0.184) & 4.4 & 3.89 \\
IVE & 470 removed & 48.6 & 0.739 (0.189) & 0.004 (0.163) & 3.8 & 4.17 \\
IVE & 460 removed & 54.8 & 0.740 (0.185) & 0.003 (0.148) & 3.4 & 4.40 \\
IVE & 450 removed & 61.5 & 0.740 (0.182) & 0.003 (0.137) & 3.0 & 4.57 \\
IVE & 400 removed & 80.3 & 0.742 (0.177) & 0.004 (0.109) & 2.3 & 5.02 \\
IVE & 350 removed & 86.5 & 0.743 (0.174) & 0.003 (0.096) & 1.9 & 5.25 \\
IVE & 300 removed & 88.3 & 0.743 (0.173) & 0.004 (0.088) & 1.7 & 5.38 \\
IVE & 250 removed & 89.2 & 0.744 (0.172) & 0.003 (0.083) & 1.6 & 5.47 \\
Multi-IVE & 508 removed & 28.0 & 0.703 (0.345) & 0.002 (0.500) & 18.9 & 1.63 \\
Multi-IVE & 506 removed & 28.1 & 0.724 (0.286) & 0.002 (0.414) & 14.4 & 2.03 \\
Multi-IVE & 506 removed, 5 locked & 26.7 & 0.748 (0.265) & 0.000 (0.409) & 13.1 & 2.17 \\
Multi-IVE & 504 removed & 28.5 & 0.731 (0.255) & 0.002 (0.361) & 11.9 & 2.34 \\
Multi-IVE & 504 removed, 5 locked & 28.1 & 0.750 (0.243) & 0.001 (0.360) & 10.9 & 2.44 \\
Multi-IVE & 500 removed & 30.6 & 0.733 (0.228) & 0.001 (0.294) & 8.8 & 2.78 \\
Multi-IVE & 500 removed, 5 locked & 29.2 & 0.752 (0.218) & 0.001 (0.298) & 8.1 & 2.87 \\
Multi-IVE & 490 removed & 34.5 & 0.744 (0.200) & 0.003 (0.220) & 5.4 & 3.52 \\
Multi-IVE & 490 removed, 5 locked & 33.0 & 0.752 (0.196) & 0.001 (0.221) & 5.1 & 3.59 \\
Multi-IVE & 470 removed & 45.3 & 0.749 (0.183) & 0.003 (0.160) & 3.3 & 4.33 \\
Multi-IVE & 470 removed, 5 locked & 44.8 & 0.749 (0.183) & 0.003 (0.162) & 3.3 & 4.33 \\
Multi-IVE & 450 removed & 58.1 & 0.748 (0.178) & 0.003 (0.132) & 2.5 & 4.75 \\
Multi-IVE & 450 removed, 5 locked & 55.6 & 0.749 (0.178) & 0.004 (0.132) & 2.6 & 4.75 \\
Multi-IVE & 384 removed & 83.9 & 0.748 (0.173) & 0.003 (0.096) & 1.8 & 5.33 \\
Multi-IVE & 384 removed, 5 locked & 83.9 & 0.748 (0.173) & 0.003 (0.096) & 1.8 & 5.33 \\
Multi-IVE & 250 removed & 89.7 & 0.744 (0.171) & 0.003 (0.075) & 1.5 & 5.60 \\
Multi-IVE & 250 removed, 5 locked & 89.7 & 0.744 (0.171) & 0.003 (0.075) & 1.5 & 5.60 \\
Multi-IVE & 100 removed & 89.7 & 0.744 (0.171) & 0.003 (0.071) & 1.4 & 5.66 \\
Multi-IVE & 100 removed, 5 locked & 89.7 & 0.744 (0.171) & 0.003 (0.071) & 1.4 & 5.66 \\
PE-MIU & $s{=}4$ & 28.6 & 0.901 (0.022) & 0.865 (0.010) & 12.0 & 2.10 \\
PE-MIU & $s{=}8$ & 30.6 & 0.802 (0.078) & 0.661 (0.014) & 6.0 & 2.50 \\
PE-MIU & $s{=}16$ & 38.7 & 0.760 (0.132) & 0.443 (0.018) & 3.4 & 3.37 \\
PE-MIU & $s{=}32$ & 79.7 & 0.749 (0.156) & 0.270 (0.022) & 2.2 & 4.31 \\
PE-MIU & $s{=}64$ & 88.1 & 0.745 (0.165) & 0.152 (0.028) & 1.6 & 5.02 \\
FaRM & $E{=}0.003$ & 82.1 & 1.000 (0.000) & 1.000 (0.000) & 7.0 & 2.38 \\
FaRM & $E{=}0.01$ & 68.2 & 1.000 (0.000) & 1.000 (0.000) & 27.0 & 0.81 \\
FaRM & $E{=}0.03$ & 57.6 & 0.999 (0.001) & 0.996 (0.002) & 10.3 & 1.79 \\
FaRM & $E{=}0.1$ & 35.6 & 0.525 (0.221) & 0.029 (0.059) & 5.6 & 3.07 \\
FaRM & $E{=}0.3$ & 34.5 & 0.513 (0.222) & 0.021 (0.055) & 5.4 & 3.04 \\
FaRM & $E{=}1$ & 32.7 & 0.492 (0.226) & 0.015 (0.051) & 5.8 & 2.91 \\
FaRM & $E{=}2$ & 32.3 & 0.483 (0.226) & 0.012 (0.050) & 5.8 & 2.88 \\
FaRM & $E{=}3$ & 31.7 & 0.482 (0.227) & 0.010 (0.049) & 5.8 & 2.88 \\
FaRM & $E{=}4$ & 31.5 & 0.478 (0.228) & 0.010 (0.048) & 5.9 & 2.84 \\
FaRM & $E{=}5$ & 31.0 & 0.466 (0.228) & 0.010 (0.048) & 6.1 & 2.77 \\
FaRM & $E{=}7$ & 30.9 & 0.470 (0.229) & 0.009 (0.048) & 6.0 & 2.79 \\
FaRM & $E{=}10$ & 30.8 & 0.466 (0.229) & 0.008 (0.047) & 6.0 & 2.77 \\
FaRM & $E{=}15$ & 30.6 & 0.459 (0.229) & 0.008 (0.047) & 6.2 & 2.73 \\
FaRM & $E{=}20$ & 29.7 & 0.429 (0.228) & 0.008 (0.047) & 7.2 & 2.56 \\
FaRM & $E{=}30$ & 30.1 & 0.442 (0.228) & 0.008 (0.046) & 6.8 & 2.64 \\
TEMPER (ours) & $k{=}12$, $\lambda{=}1$ & 26.5 & 0.766 (0.205) & 0.046 (0.286) & 8.0 & 2.89 \\
TEMPER (ours) & $k{=}12$, $\lambda{=}3$ & 26.6 & 0.769 (0.202) & 0.065 (0.284) & 8.1 & 2.86 \\
TEMPER (ours) & $k{=}12$, $\lambda{=}10$ & 26.0 & 0.793 (0.173) & 0.199 (0.246) & 8.5 & 2.79 \\
TEMPER (ours) & $k{=}12$, $\lambda{=}30$ & 25.6 & 0.791 (0.181) & 0.175 (0.265) & 8.9 & 2.72 \\
TEMPER (ours) & $k{=}22$, $\lambda{=}1$ & 28.5 & 0.754 (0.191) & 0.009 (0.214) & 4.8 & 3.68 \\
TEMPER (ours) & $k{=}22$, $\lambda{=}3$ & 26.5 & 0.773 (0.168) & 0.135 (0.191) & 5.3 & 3.54 \\
TEMPER (ours) & $k{=}22$, $\lambda{=}10$ & 26.3 & 0.781 (0.161) & 0.199 (0.191) & 6.0 & 3.30 \\
TEMPER (ours) & $k{=}22$, $\lambda{=}30$ & 25.7 & 0.786 (0.173) & 0.182 (0.241) & 8.0 & 2.87 \\
TEMPER (ours) & $k{=}42$, $\lambda{=}1$ & 31.5 & 0.750 (0.179) & 0.009 (0.155) & 3.1 & 4.42 \\
TEMPER (ours) & $k{=}42$, $\lambda{=}3$ & 28.6 & 0.768 (0.162) & 0.144 (0.152) & 4.1 & 3.98 \\
TEMPER (ours) & $k{=}42$, $\lambda{=}10$ & 26.4 & 0.783 (0.160) & 0.203 (0.194) & 6.3 & 3.26 \\
TEMPER (ours) & $k{=}42$, $\lambda{=}30$ & 26.1 & 0.788 (0.166) & 0.208 (0.226) & 7.6 & 2.92 \\
TEMPER (ours) & $k{=}62$, $\lambda{=}1$ & 36.2 & 0.748 (0.176) & 0.007 (0.129) & 2.5 & 4.80 \\
TEMPER (ours) & $k{=}62$, $\lambda{=}3$ & 28.7 & 0.767 (0.162) & 0.142 (0.148) & 3.8 & 4.03 \\
TEMPER (ours) & $k{=}62$, $\lambda{=}10$ & 26.8 & 0.782 (0.160) & 0.210 (0.193) & 6.4 & 3.22 \\
TEMPER (ours) & $k{=}62$, $\lambda{=}30$ & 25.9 & 0.788 (0.165) & 0.224 (0.223) & 8.1 & 2.88 \\
TEMPER (ours) & $k{=}96$, $\lambda{=}1$ & 54.1 & 0.745 (0.174) & 0.008 (0.105) & 2.0 & 5.13 \\
TEMPER (ours) & $k{=}96$, $\lambda{=}3$ & 30.3 & 0.763 (0.162) & 0.132 (0.137) & 3.4 & 4.20 \\
TEMPER (ours) & $k{=}96$, $\lambda{=}10$ & 26.2 & 0.780 (0.160) & 0.226 (0.184) & 6.5 & 3.22 \\
TEMPER (ours) & $k{=}96$, $\lambda{=}30$ & 25.6 & 0.788 (0.162) & 0.250 (0.210) & 8.1 & 2.87 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}1$ & 77.8 & 0.744 (0.174) & 0.004 (0.093) & 1.8 & 5.31 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}3$ & 36.2 & 0.754 (0.164) & 0.101 (0.106) & 2.5 & 4.73 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}10$ & 27.4 & 0.778 (0.158) & 0.232 (0.173) & 6.1 & 3.29 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}30$ & 26.3 & 0.786 (0.159) & 0.250 (0.204) & 7.7 & 2.93 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}300$ & 26.8 & 0.805 (0.155) & 0.297 (0.245) & 10.0 & 2.47 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}1000$ & 26.8 & 0.834 (0.138) & 0.402 (0.236) & 11.5 & 2.23 \\
TEMPER (ours) & $k{=}128$, $\lambda{=}3000$ & 26.9 & 0.926 (0.067) & 0.727 (0.135) & 13.3 & 1.88 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}1$ & 89.3 & 0.744 (0.171) & 0.007 (0.071) & 1.4 & 5.63 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}3$ & 89.0 & 0.744 (0.171) & 0.011 (0.071) & 1.4 & 5.62 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}10$ & 88.9 & 0.746 (0.169) & 0.022 (0.071) & 1.5 & 5.57 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}30$ & 88.1 & 0.748 (0.167) & 0.041 (0.072) & 1.5 & 5.50 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}300$ & 86.1 & 0.756 (0.158) & 0.088 (0.080) & 1.7 & 5.34 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}1000$ & 86.4 & 0.766 (0.150) & 0.129 (0.085) & 1.8 & 5.23 \\
TEMPER (ours) & $k{=}256$, $\lambda{=}3000$ & 86.4 & 0.787 (0.137) & 0.203 (0.086) & 2.0 & 5.12 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}l*{5}{r}rlrrrrrr@{}}
\caption{\SFullCaptionGender}\label{tab:s-full-gender}\\
\toprule
 & \multicolumn{5}{c}{Verification: TMR (\%)} & \multicolumn{6}{c}{Leakage, IJB-C (\%)} & \multicolumn{2}{c}{Transfer (\%)} \\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-14}
 & \multicolumn{4}{c}{IJB-C, FMR} & RFW & Worst & & & & & $k$NN-51 & IJB-C & RFW \\
Setting & $10^{-4}$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $10^{-3}$ & case & Attacker & MLP & AUC & LR & raw/pc & worst & worst \\
\midrule
\endfirsthead
\multicolumn{14}{@{}l}{\footnotesize Table~\ref{tab:s-full-gender} (continued).}\\
\toprule
 & \multicolumn{5}{c}{Verification: TMR (\%)} & \multicolumn{6}{c}{Leakage, IJB-C (\%)} & \multicolumn{2}{c}{Transfer (\%)} \\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-14}
 & \multicolumn{4}{c}{IJB-C, FMR} & RFW & Worst & & & & & $k$NN-51 & IJB-C & RFW \\
Setting & $10^{-4}$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $10^{-3}$ & case & Attacker & MLP & AUC & LR & raw/pc & worst & worst \\
\midrule
\endhead
\bottomrule
\endlastfoot
\multicolumn{14}{@{}l}{\textit{No removal}}\\
-- & 96.3 & 97.6 & 98.6 & 99.1 & 96.8 & 96.0 & $k$NN-51\,pc & 95.8 & 0.989 & 65.1 & 95.5/96.0 & 95.8 & 96.0 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{PFRNet}}\\
$\lambda_{\mathrm{dis}}{=}0$ & 83.9 & 89.9 & 94.3 & 97.7 & 90.9 & 95.6 & MLP & 95.6 & 0.988 & 59.3 & 94.0/94.1 & 95.6 & 96.1 \\
$\lambda_{\mathrm{dis}}{=}0.001$ & 87.3 & 92.1 & 95.5 & 98.0 & 92.8 & 95.6 & MLP & 95.6 & 0.989 & 57.5 & 93.9/94.2 & 95.6 & 96.1 \\
$\lambda_{\mathrm{dis}}{=}0.003$ & 90.4 & 94.0 & 96.4 & 98.3 & 93.6 & 95.7 & MLP & 95.7 & 0.989 & 59.0 & 94.3/94.6 & 95.7 & 96.0 \\
$\lambda_{\mathrm{dis}}{=}0.01$ & 94.6 & 96.5 & 97.7 & 98.8 & 95.2 & 95.7 & MLP & 95.7 & 0.988 & 58.6 & 94.6/95.1 & 95.7 & 96.0 \\
$\lambda_{\mathrm{dis}}{=}0.03$ & 95.4 & 97.1 & 98.1 & 99.0 & 95.2 & 95.8 & MLP & 95.8 & 0.989 & 56.9 & 95.0/95.5 & 95.8 & 96.0 \\
$\lambda_{\mathrm{dis}}{=}0.1$ & 95.7 & 97.2 & 98.2 & 99.0 & 95.0 & 95.7 & MLP & 95.7 & 0.989 & 57.1 & 95.0/95.5 & 95.7 & 96.0 \\
$\lambda_{\mathrm{dis}}{=}0.3$ & 92.1 & 94.9 & 97.0 & 98.6 & 91.4 & 95.3 & MLP & 95.3 & 0.988 & 56.6 & 93.9/94.8 & 95.3 & 95.8 \\
$\lambda_{\mathrm{dis}}{=}1$ & 82.8 & 89.6 & 94.1 & 97.5 & 90.5 & 92.9 & MLP & 92.9 & 0.979 & 84.8 & 91.0/91.9 & 92.9 & 92.6 \\
$\lambda_{\mathrm{dis}}{=}3$ & 0.0 & 0.0 & 0.2 & 0.2 & 0.0 & 53.5 & SVC & 51.5 & 0.524 & 51.7 & 50.0/50.3 & 51.7 & 50.4 \\
$\lambda_{\mathrm{dis}}{=}10$\textsuperscript{abcd} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 50.0 & MLP & 50.0 & 0.500 & 50.0 & 50.0/50.0 & 50.0 & 50.0 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{DVPF (paper)}}\\
$\alpha{=}0.1$ & 95.6 & 97.1 & 98.2 & 99.0 & 89.3 & 95.3 & SVC & 95.0 & 0.984 & 83.1 & 93.7/94.3 & 95.0 & 94.8 \\
$\alpha{=}1$ & 93.9 & 96.2 & 97.8 & 98.8 & 60.4 & 94.6 & SVC & 94.5 & 0.979 & 84.7 & 93.0/93.4 & 94.5 & 94.1 \\
$\alpha{=}2$ & 90.5 & 94.8 & 97.1 & 98.6 & 26.5 & 93.5 & SVC & 93.2 & 0.973 & 86.5 & 92.3/92.7 & 93.2 & 92.6 \\
$\alpha{=}3$ & 86.3 & 92.4 & 96.2 & 98.4 & 13.2 & 92.6 & SVC & 92.0 & 0.966 & 87.8 & 91.4/91.9 & 92.0 & 91.1 \\
$\alpha{=}5$ & 76.0 & 86.4 & 93.7 & 97.6 & 4.7 & 91.2 & SVC & 90.3 & 0.958 & 88.7 & 90.1/90.5 & 90.3 & 88.0 \\
$\alpha{=}10$ & 33.5 & 51.5 & 72.0 & 89.9 & 1.2 & 80.1 & SVC & 79.8 & 0.879 & 79.7 & 78.9/79.7 & 79.8 & 75.5 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{DVPF (code)}}\\
$\alpha{=}0.1$ & 87.8 & 92.7 & 96.1 & 98.4 & 78.9 & 91.6 & MLP & 91.6 & 0.972 & 56.1 & 85.6/86.8 & 91.6 & 91.1 \\
$\alpha{=}1$ & 73.5 & 82.7 & 90.0 & 96.0 & 28.9 & 81.0 & MLP & 81.0 & 0.898 & 54.8 & 70.8/73.5 & 81.0 & 79.1 \\
$\alpha{=}2$\textsuperscript{d} & 53.6 & 65.8 & 78.2 & 90.2 & 8.6 & 68.8 & MLP & 68.8 & 0.762 & 53.8 & 59.4/62.5 & 68.8 & 67.6 \\
$\alpha{=}3$ & 40.6 & 54.3 & 68.7 & 84.5 & 4.3 & 62.4 & MLP & 62.4 & 0.674 & 53.5 & 55.4/57.3 & 62.4 & 61.0 \\
$\alpha{=}5$\textsuperscript{c} & 19.5 & 32.7 & 50.7 & 72.2 & 0.9 & 56.0 & MLP & 56.0 & 0.582 & 52.4 & 52.0/52.6 & 56.0 & 55.0 \\
$\alpha{=}10$\textsuperscript{ab} & 3.0 & 8.2 & 20.8 & 48.3 & 0.2 & 52.1 & MLP & 52.1 & 0.527 & 51.0 & 50.6/50.7 & 52.1 & 51.3 \\
$\alpha{=}100$ & 0.0 & 0.1 & 1.2 & 11.4 & 0.0 & 50.5 & MLP & 50.5 & 0.505 & 50.0 & 50.1/50.3 & 50.5 & 49.8 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{SensitiveNets}}\\
1 layer & 92.2 & 95.7 & 97.6 & 99.1 & 78.0 & 95.3 & MLP & 95.3 & 0.987 & 60.2 & 94.0/94.5 & 95.3 & 94.7 \\
2 layers & 91.7 & 95.5 & 97.5 & 99.1 & 77.7 & 95.0 & MLP & 95.0 & 0.986 & 59.2 & 93.7/94.2 & 95.0 & 94.5 \\
3 layers & 91.5 & 95.4 & 97.4 & 99.0 & 77.3 & 94.8 & MLP & 94.8 & 0.986 & 58.8 & 93.5/94.1 & 94.8 & 94.1 \\
4 layers & 91.4 & 95.4 & 97.4 & 99.0 & 75.6 & 94.7 & MLP & 94.7 & 0.984 & 58.5 & 93.4/94.0 & 94.7 & 94.0 \\
5 layers & 91.3 & 95.3 & 97.3 & 99.0 & 75.9 & 94.8 & MLP & 94.8 & 0.985 & 57.9 & 93.3/94.0 & 94.8 & 94.0 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{SensitiveNets (Fig.~1 detector)}}\\
1 layer & 91.7 & 95.5 & 97.6 & 99.1 & 67.7 & 95.0 & MLP & 95.0 & 0.986 & 64.4 & 91.9/92.9 & 95.0 & 94.3 \\
2 layers & 91.3 & 95.3 & 97.5 & 99.1 & 64.7 & 94.8 & MLP & 94.8 & 0.985 & 63.7 & 91.2/92.3 & 94.8 & 93.5 \\
3 layers & 90.6 & 95.0 & 97.2 & 99.0 & 61.2 & 94.2 & MLP & 94.2 & 0.983 & 60.3 & 89.9/91.2 & 94.2 & 92.9 \\
4 layers & 90.4 & 94.7 & 97.2 & 99.0 & 58.7 & 93.9 & MLP & 93.9 & 0.983 & 59.9 & 89.2/90.6 & 93.9 & 92.3 \\
5 layers & 89.6 & 94.3 & 97.1 & 99.0 & 56.7 & 93.6 & MLP & 93.6 & 0.981 & 59.7 & 87.7/89.3 & 93.6 & 91.9 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{INLP}}\\
1 iteration & 96.3 & 97.6 & 98.5 & 99.1 & 96.9 & 96.0 & $k$NN-51\,pc & 95.8 & 0.988 & 58.9 & 95.5/96.0 & 95.8 & 96.3 \\
2 iterations & 96.3 & 97.6 & 98.5 & 99.1 & 96.8 & 96.0 & MLP & 96.0 & 0.990 & 54.3 & 95.5/96.0 & 96.0 & 96.4 \\
5 iterations & 96.3 & 97.6 & 98.5 & 99.1 & 96.8 & 96.0 & $k$NN-51\,pc & 95.9 & 0.989 & 50.9 & 95.5/96.0 & 95.9 & 96.1 \\
10 iterations & 96.3 & 97.6 & 98.5 & 99.1 & 96.6 & 95.9 & $k$NN-51\,pc & 95.6 & 0.988 & 49.3 & 95.3/95.9 & 95.6 & 96.2 \\
20 iterations & 96.2 & 97.6 & 98.5 & 99.1 & 96.1 & 95.8 & MLP & 95.8 & 0.989 & 49.5 & 95.3/95.8 & 95.8 & 96.0 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{IVE}}\\
500 removed\textsuperscript{b} & 34.2 & 54.8 & 75.4 & 91.7 & 7.5 & 54.2 & SVC & 53.0 & 0.544 & 50.3 & 52.6/53.3 & 53.0 & 52.9 \\
490 removed\textsuperscript{c} & 67.7 & 79.3 & 89.0 & 95.7 & 27.6 & 59.2 & SVC & 58.2 & 0.615 & 50.5 & 56.1/57.4 & 58.2 & 56.3 \\
480 removed\textsuperscript{d} & 80.1 & 87.2 & 92.9 & 97.1 & 42.2 & 64.3 & SVC & 63.3 & 0.688 & 51.1 & 60.6/61.9 & 63.3 & 61.7 \\
470 removed & 85.2 & 90.9 & 94.6 & 97.8 & 51.8 & 70.6 & MLP & 70.6 & 0.780 & 50.0 & 65.1/66.7 & 70.6 & 67.7 \\
460 removed & 88.7 & 92.9 & 95.8 & 98.1 & 65.3 & 76.8 & MLP & 76.8 & 0.852 & 50.6 & 69.7/71.0 & 76.8 & 73.8 \\
450 removed & 90.9 & 93.9 & 96.4 & 98.3 & 70.3 & 82.4 & MLP & 82.4 & 0.906 & 51.0 & 73.6/74.8 & 82.4 & 79.5 \\
400 removed & 94.3 & 96.1 & 97.5 & 98.8 & 84.4 & 92.7 & MLP & 92.7 & 0.978 & 52.5 & 85.8/86.6 & 92.7 & 91.6 \\
350 removed & 95.2 & 96.7 & 97.9 & 98.9 & 89.9 & 94.8 & MLP & 94.8 & 0.986 & 53.4 & 90.7/91.1 & 94.8 & 94.6 \\
300 removed & 95.6 & 97.0 & 98.1 & 99.0 & 92.1 & 95.5 & MLP & 95.5 & 0.989 & 54.8 & 92.8/93.4 & 95.5 & 95.6 \\
250 removed & 95.9 & 97.2 & 98.2 & 99.0 & 93.4 & 95.6 & MLP & 95.6 & 0.989 & 57.9 & 93.9/94.5 & 95.6 & 95.8 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{Multi-IVE}}\\
508 removed & 0.1 & 1.2 & 9.4 & 42.8 & 0.4 & 50.2 & $k$NN-1 & 49.7 & 0.497 & 50.2 & 49.9/49.7 & 50.2 & 50.4 \\
506 removed & 0.9 & 5.0 & 19.3 & 55.2 & 0.5 & 51.1 & SVC & 50.9 & 0.510 & 50.6 & 50.1/50.4 & 50.9 & 50.9 \\
506 removed, 5 locked & 5.2 & 19.8 & 49.9 & 83.2 & 3.9 & 53.1 & MLP & 53.1 & 0.540 & 51.6 & 51.0/51.4 & 53.1 & 51.6 \\
504 removed & 2.9 & 9.8 & 27.7 & 63.9 & 0.9 & 51.1 & SVC & 51.0 & 0.516 & 50.6 & 50.3/50.8 & 51.0 & 51.7 \\
504 removed, 5 locked & 5.2 & 19.8 & 49.9 & 83.2 & 3.9 & 53.0 & MLP & 53.0 & 0.541 & 51.5 & 51.0/51.4 & 53.0 & 51.8 \\
500 removed\textsuperscript{a} & 6.0 & 15.7 & 34.6 & 68.6 & 1.5 & 52.1 & MLP & 52.1 & 0.533 & 50.7 & 50.7/51.8 & 52.1 & 52.2 \\
500 removed, 5 locked & 5.2 & 19.9 & 49.9 & 83.2 & 3.9 & 53.0 & SVC & 52.9 & 0.541 & 51.6 & 51.0/51.4 & 52.9 & 51.8 \\
490 removed & 0.5 & 2.3 & 12.9 & 57.0 & 0.5 & 52.4 & MLP & 52.4 & 0.537 & 50.8 & 49.9/50.2 & 52.4 & 52.9 \\
490 removed, 5 locked & 18.6 & 39.3 & 66.5 & 89.1 & 6.6 & 53.7 & SVC & 52.9 & 0.539 & 51.6 & 51.5/52.0 & 52.9 & 51.6 \\
470 removed & 1.2 & 5.4 & 24.6 & 68.5 & 1.0 & 55.6 & MLP & 55.6 & 0.583 & 50.5 & 49.9/50.0 & 55.6 & 56.7 \\
470 removed, 5 locked\textsuperscript{b} & 28.9 & 50.4 & 73.6 & 91.4 & 9.2 & 54.4 & SVC & 53.1 & 0.542 & 52.3 & 51.9/52.7 & 53.1 & 52.3 \\
450 removed & 17.0 & 36.6 & 63.5 & 87.5 & 4.5 & 60.2 & MLP & 60.2 & 0.644 & 51.7 & 52.3/52.9 & 60.2 & 60.4 \\
450 removed, 5 locked\textsuperscript{cd} & 51.5 & 68.8 & 83.8 & 94.5 & 17.4 & 56.6 & SVC & 55.8 & 0.582 & 53.1 & 54.0/54.7 & 55.8 & 55.9 \\
384 removed & 84.5 & 90.2 & 94.4 & 97.6 & 49.0 & 75.2 & MLP & 75.2 & 0.833 & 53.1 & 66.2/67.7 & 75.2 & 72.7 \\
384 removed, 5 locked & 83.5 & 89.4 & 94.1 & 97.7 & 51.7 & 71.9 & MLP & 71.9 & 0.795 & 54.0 & 63.2/63.8 & 71.9 & 70.2 \\
250 removed & 94.4 & 96.2 & 97.6 & 98.8 & 83.2 & 93.4 & MLP & 93.4 & 0.980 & 57.5 & 90.4/90.9 & 93.4 & 93.1 \\
250 removed, 5 locked & 94.6 & 96.3 & 97.6 & 98.8 & 86.3 & 93.3 & MLP & 93.3 & 0.979 & 57.0 & 88.7/88.8 & 93.3 & 92.5 \\
100 removed & 95.9 & 97.4 & 98.3 & 99.1 & 95.9 & 95.6 & MLP & 95.6 & 0.988 & 59.0 & 94.7/95.3 & 95.6 & 96.1 \\
100 removed, 5 locked & 96.0 & 97.3 & 98.4 & 99.1 & 95.6 & 95.7 & MLP & 95.7 & 0.988 & 59.2 & 94.7/95.3 & 95.7 & 96.1 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{PE-MIU}}\\
$s{=}4$\textsuperscript{a} & 56.8 & 64.7 & 74.3 & 86.9 & 13.8 & 52.1 & set transf. & 50.6 & 0.512 & 51.4 & 50.1/50.3 & 51.4 & 50.8 \\
$s{=}8$\textsuperscript{bc} & 85.2 & 87.9 & 91.0 & 95.0 & 67.9 & 54.9 & set transf. & 52.6 & 0.538 & 51.4 & 50.4/50.2 & 52.6 & 52.7 \\
$s{=}16$\textsuperscript{d} & 93.6 & 94.6 & 95.9 & 97.5 & 92.5 & 62.8 & set transf. & 59.1 & 0.627 & 53.2 & 51.0/51.9 & 59.1 & 57.7 \\
$s{=}32$ & 96.1 & 96.8 & 97.5 & 98.4 & 96.5 & 91.1 & unwinding & 69.6 & 0.771 & 53.0 & 54.1/57.2 & 69.6 & 67.0 \\
$s{=}64$ & 96.3 & 97.6 & 98.3 & 98.9 & 96.8 & 95.6 & unwinding & 85.6 & 0.935 & 52.7 & 78.3/84.4 & 85.6 & 84.0 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{FaRM}}\\
0.003 epochs & 75.1 & 84.2 & 91.0 & 96.3 & 71.3 & 94.7 & MLP & 94.7 & 0.985 & 60.5 & 77.4/79.4 & 94.7 & 94.1 \\
0.01 epochs & 70.1 & 80.2 & 88.9 & 95.3 & 54.2 & 91.7 & MLP & 91.7 & 0.973 & 59.1 & 69.2/70.1 & 91.7 & 90.5 \\
0.03 epochs & 69.2 & 79.8 & 88.9 & 95.4 & 20.9 & 70.1 & MLP & 70.1 & 0.774 & 58.5 & 58.3/59.5 & 70.1 & 67.7 \\
0.1 epochs & 73.8 & 83.5 & 91.2 & 96.4 & 24.0 & 64.0 & MLP & 64.0 & 0.698 & 55.3 & 56.3/57.0 & 64.0 & 62.0 \\
0.3 epochs\textsuperscript{d} & 75.8 & 84.6 & 91.9 & 96.4 & 29.6 & 61.0 & MLP & 61.0 & 0.656 & 53.7 & 54.2/54.8 & 61.0 & 59.9 \\
1 epoch & 65.4 & 77.4 & 87.9 & 95.0 & 19.0 & 53.2 & MLP & 53.2 & 0.549 & 52.5 & 51.7/52.0 & 53.2 & 53.0 \\
2 epochs\textsuperscript{bc} & 69.0 & 80.0 & 89.2 & 95.2 & 19.5 & 53.3 & MLP & 53.3 & 0.547 & 51.9 & 51.3/51.3 & 53.3 & 53.5 \\
3 epochs & 61.9 & 75.4 & 86.6 & 94.2 & 16.4 & 52.1 & LR & 52.1 & 0.528 & 52.1 & 50.5/51.0 & 52.1 & 52.2 \\
4 epochs & 61.0 & 74.8 & 86.0 & 94.1 & 13.8 & 51.8 & LR & 51.2 & 0.519 & 51.8 & 50.8/51.2 & 51.8 & 52.1 \\
5 epochs\textsuperscript{a} & 64.2 & 76.7 & 87.2 & 94.3 & 15.8 & 52.2 & MLP & 52.2 & 0.531 & 51.4 & 51.1/51.1 & 52.2 & 52.0 \\
7 epochs & 57.8 & 72.3 & 84.5 & 93.6 & 15.8 & 51.9 & MLP & 51.9 & 0.525 & 51.7 & 50.8/51.4 & 51.9 & 52.0 \\
10 epochs & 56.8 & 71.1 & 83.9 & 93.1 & 14.6 & 51.6 & SVC & 51.2 & 0.517 & 50.6 & 50.6/50.5 & 51.2 & 51.5 \\
15 epochs & 55.1 & 69.7 & 82.7 & 92.3 & 16.8 & 51.2 & SVC & 51.1 & 0.514 & 51.0 & 51.2/51.0 & 51.1 & 51.3 \\
20 epochs & 57.0 & 71.2 & 83.6 & 92.8 & 12.9 & 51.2 & LR & 50.9 & 0.512 & 51.2 & 50.9/50.9 & 51.2 & 50.8 \\
30 epochs & 51.6 & 66.8 & 80.2 & 90.7 & 10.8 & 51.0 & MLP & 51.0 & 0.512 & 50.3 & 50.5/50.7 & 51.0 & 50.7 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{PASS}}\\
$\lambda_{\mathrm{deb}}{=}0$ & 95.2 & 97.0 & 98.3 & 99.1 & 89.4 & 95.6 & MLP & 95.6 & 0.989 & 61.4 & 94.7/95.3 & 95.6 & 95.6 \\
$\lambda_{\mathrm{deb}}{=}1$ & 95.2 & 96.9 & 98.3 & 99.1 & 89.2 & 95.6 & MLP & 95.6 & 0.989 & 60.4 & 94.3/95.1 & 95.6 & 95.6 \\
$\lambda_{\mathrm{deb}}{=}3$ & 95.2 & 96.9 & 98.2 & 99.1 & 88.2 & 95.4 & MLP & 95.4 & 0.988 & 58.1 & 93.8/94.5 & 95.4 & 95.3 \\
$\lambda_{\mathrm{deb}}{=}10$ & 92.0 & 94.6 & 96.5 & 98.3 & 81.2 & 92.9 & MLP & 92.9 & 0.980 & 51.3 & 85.7/87.2 & 92.9 & 92.1 \\
$\lambda_{\mathrm{deb}}{=}30$ & 67.8 & 77.1 & 86.2 & 94.2 & 48.1 & 91.0 & MLP & 91.0 & 0.970 & 52.1 & 67.3/69.1 & 91.0 & 89.3 \\
$\lambda_{\mathrm{deb}}{=}100$ & 67.9 & 77.5 & 87.4 & 95.0 & 43.6 & 93.8 & MLP & 93.8 & 0.982 & 52.9 & 62.6/64.6 & 93.8 & 93.1 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{LEACE}}\\
-- & 96.3 & 97.6 & 98.6 & 99.1 & 96.9 & 96.0 & $k$NN-51\,pc & 96.0 & 0.989 & 48.0 & 95.4/96.0 & 96.0 & 96.1 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{PCA + LEACE}}\\
$k{=}22$\textsuperscript{cd} & 69.2 & 80.9 & 90.1 & 96.3 & 21.2 & 57.9 & SVC & 55.5 & 0.575 & 48.7 & 53.9/54.9 & 55.5 & 55.2 \\
$k{=}42$ & 87.4 & 91.7 & 95.5 & 98.0 & 61.2 & 70.1 & SVC & 67.5 & 0.743 & 47.4 & 62.9/64.2 & 67.5 & 66.5 \\
$k{=}62$ & 92.1 & 94.9 & 96.7 & 98.4 & 76.4 & 80.0 & SVC & 79.6 & 0.882 & 48.9 & 72.1/73.8 & 79.6 & 78.5 \\
$k{=}128$ & 95.7 & 97.0 & 98.1 & 98.9 & 94.7 & 93.3 & MLP & 93.3 & 0.980 & 48.7 & 89.4/90.1 & 93.3 & 93.3 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{PCA truncation}}\\
$k{=}4$\textsuperscript{a} & 0.7 & 5.1 & 27.4 & 72.6 & 0.9 & 51.9 & MLP & 51.9 & 0.528 & 51.6 & 50.2/50.6 & 51.9 & 51.2 \\
$k{=}6$ & 5.5 & 20.2 & 50.8 & 83.8 & 1.9 & 52.8 & MLP & 52.8 & 0.538 & 51.6 & 50.8/51.5 & 52.8 & 51.8 \\
$k{=}8$ & 16.1 & 37.2 & 65.3 & 89.1 & 4.6 & 54.3 & SVC & 53.6 & 0.549 & 52.1 & 51.3/51.7 & 53.6 & 52.3 \\
$k{=}10$ & 28.0 & 50.6 & 73.7 & 91.9 & 6.4 & 54.7 & SVC & 53.8 & 0.551 & 51.8 & 51.7/52.2 & 53.8 & 52.2 \\
$k{=}12$\textsuperscript{b} & 40.3 & 60.8 & 79.9 & 93.6 & 10.7 & 54.6 & SVC & 54.1 & 0.554 & 51.9 & 51.7/52.2 & 54.1 & 52.5 \\
$k{=}16$ & 57.3 & 72.9 & 86.4 & 95.2 & 15.0 & 55.8 & SVC & 54.1 & 0.556 & 52.3 & 52.7/53.3 & 54.1 & 53.7 \\
$k{=}22$\textsuperscript{cd} & 71.3 & 82.3 & 90.8 & 96.4 & 24.3 & 58.4 & SVC & 55.8 & 0.583 & 52.3 & 54.9/55.7 & 55.8 & 55.5 \\
$k{=}42$ & 87.9 & 92.0 & 95.5 & 98.0 & 61.2 & 70.7 & SVC & 68.2 & 0.753 & 53.9 & 63.7/65.3 & 68.2 & 66.5 \\
$k{=}62$ & 92.2 & 94.9 & 96.8 & 98.3 & 77.6 & 80.5 & SVC & 79.8 & 0.887 & 53.9 & 72.9/74.6 & 79.8 & 78.9 \\
$k{=}128$ & 95.8 & 97.0 & 98.1 & 98.9 & 94.5 & 93.4 & MLP & 93.4 & 0.981 & 54.5 & 89.5/90.3 & 93.4 & 93.5 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{Random dimensions}}\\
$k{=}4$\textsuperscript{a} & 0.5 & 4.0 & 23.1 & 67.0 & 0.6 & 51.8 & MLP & 51.8 & 0.527 & 51.1 & 50.4/51.2 & 51.8 & 52.2 \\
$k{=}6$ & 3.8 & 15.9 & 44.1 & 79.6 & 1.7 & 53.8 & SVC & 53.1 & 0.547 & 52.6 & 51.6/51.8 & 53.1 & 52.2 \\
$k{=}8$\textsuperscript{b} & 12.7 & 31.6 & 59.9 & 86.5 & 2.6 & 53.5 & SVC & 53.0 & 0.545 & 51.3 & 51.3/52.3 & 53.0 & 51.9 \\
$k{=}10$ & 23.5 & 45.0 & 70.3 & 90.3 & 4.4 & 56.8 & SVC & 55.6 & 0.578 & 53.7 & 54.5/55.8 & 55.6 & 53.8 \\
$k{=}12$ & 34.6 & 55.1 & 76.2 & 92.5 & 10.0 & 55.9 & SVC & 54.5 & 0.565 & 51.6 & 53.9/54.7 & 54.5 & 53.4 \\
$k{=}16$\textsuperscript{c} & 52.4 & 69.1 & 84.2 & 94.5 & 15.5 & 58.8 & SVC & 56.5 & 0.595 & 52.7 & 56.5/57.6 & 56.5 & 55.4 \\
$k{=}22$\textsuperscript{d} & 67.0 & 79.0 & 89.3 & 96.3 & 23.1 & 60.6 & SVC & 58.5 & 0.623 & 54.0 & 58.3/59.4 & 58.5 & 56.5 \\
$k{=}42$ & 85.9 & 90.8 & 94.8 & 97.7 & 44.2 & 73.3 & SVC & 73.0 & 0.810 & 52.7 & 68.3/69.6 & 73.0 & 70.1 \\
$k{=}62$ & 90.7 & 93.9 & 96.1 & 98.1 & 68.6 & 83.2 & MLP & 83.2 & 0.913 & 55.9 & 76.3/77.0 & 83.2 & 80.5 \\
$k{=}128$ & 94.6 & 96.3 & 97.6 & 98.8 & 83.7 & 93.8 & MLP & 93.8 & 0.982 & 56.5 & 88.7/89.4 & 93.8 & 93.2 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{TEMPER (ours)}}\\
$k{=}12$, $\lambda{=}3$ & 40.1 & 60.9 & 79.9 & 93.7 & 9.8 & 52.5 & SVC & 51.6 & 0.523 & 52.5 & 51.4/51.6 & 52.5 & 50.0 \\
$k{=}12$, $\lambda{=}10$ & 40.3 & 60.9 & 79.8 & 93.7 & 9.5 & 52.3 & LR & 51.6 & 0.521 & 52.3 & 51.2/51.4 & 52.3 & 49.7 \\
$k{=}12$, $\lambda{=}30$ & 38.4 & 59.6 & 78.9 & 93.4 & 9.7 & 51.8 & LR & 51.5 & 0.517 & 51.8 & 51.0/51.1 & 51.8 & 49.7 \\
$k{=}12$, $\lambda{=}100$ & 33.3 & 54.9 & 76.1 & 92.3 & 10.8 & 51.4 & LR & 50.7 & 0.510 & 51.4 & 50.7/50.8 & 51.4 & 49.7 \\
$k{=}22$, $\lambda{=}3$\textsuperscript{a} & 71.0 & 82.4 & 90.9 & 96.8 & 27.8 & 52.2 & SVC & 52.0 & 0.526 & 51.5 & 51.2/51.8 & 52.0 & 50.7 \\
$k{=}22$, $\lambda{=}10$ & 70.6 & 82.2 & 90.8 & 96.7 & 26.6 & 51.1 & $k$NN-51\,pc & 51.0 & 0.514 & 50.5 & 50.7/51.1 & 51.0 & 50.3 \\
$k{=}22$, $\lambda{=}30$ & 68.1 & 79.9 & 89.9 & 96.3 & 27.6 & 51.1 & $k$NN-1 & 50.6 & 0.509 & 49.7 & 50.4/50.5 & 50.6 & 50.7 \\
$k{=}22$, $\lambda{=}100$ & 50.7 & 68.4 & 83.5 & 94.7 & 14.0 & 51.6 & LR & 50.4 & 0.505 & 51.6 & 49.7/49.7 & 51.6 & 50.9 \\
$k{=}42$, $\lambda{=}3$\textsuperscript{b} & 87.4 & 92.1 & 95.7 & 98.2 & 61.2 & 54.5 & MLP & 54.5 & 0.563 & 50.6 & 52.2/53.1 & 54.5 & 53.1 \\
$k{=}42$, $\lambda{=}10$ & 81.3 & 88.2 & 93.8 & 97.6 & 43.8 & 52.5 & MLP & 52.5 & 0.541 & 50.2 & 51.0/51.3 & 52.5 & 51.5 \\
$k{=}42$, $\lambda{=}30$ & 69.1 & 81.0 & 90.1 & 96.6 & 26.8 & 51.7 & MLP & 51.7 & 0.525 & 50.1 & 50.8/51.6 & 51.7 & 51.4 \\
$k{=}42$, $\lambda{=}100$ & 54.5 & 70.8 & 84.5 & 94.9 & 13.8 & 52.0 & LR & 51.5 & 0.520 & 52.0 & 50.5/51.1 & 52.0 & 50.9 \\
$k{=}42$, $\lambda{=}300$ & 45.2 & 63.4 & 80.3 & 93.5 & 9.1 & 53.5 & LR & 51.4 & 0.520 & 53.5 & 50.1/50.7 & 53.5 & 54.0 \\
$k{=}62$, $\lambda{=}3$\textsuperscript{c} & 90.8 & 94.2 & 96.4 & 98.3 & 75.4 & 57.0 & MLP & 57.0 & 0.601 & 50.8 & 53.4/54.3 & 57.0 & 55.7 \\
$k{=}62$, $\lambda{=}10$ & 81.9 & 88.7 & 93.9 & 97.6 & 41.3 & 53.0 & MLP & 53.0 & 0.542 & 51.2 & 51.7/52.0 & 53.0 & 52.4 \\
$k{=}62$, $\lambda{=}30$ & 72.1 & 82.5 & 90.7 & 96.6 & 22.3 & 52.6 & MLP & 52.6 & 0.534 & 51.5 & 50.7/51.2 & 52.6 & 51.8 \\
$k{=}62$, $\lambda{=}100$ & 62.7 & 75.8 & 87.2 & 95.5 & 20.3 & 52.9 & LR & 51.5 & 0.524 & 52.9 & 50.8/50.8 & 52.9 & 53.5 \\
$k{=}96$, $\lambda{=}3$\textsuperscript{d} & 92.9 & 95.2 & 97.0 & 98.4 & 81.9 & 60.5 & MLP & 60.5 & 0.650 & 51.6 & 54.5/55.7 & 60.5 & 59.6 \\
$k{=}96$, $\lambda{=}10$ & 86.5 & 91.4 & 95.2 & 97.8 & 56.0 & 54.5 & MLP & 54.5 & 0.570 & 52.4 & 52.0/52.5 & 54.5 & 54.4 \\
$k{=}96$, $\lambda{=}30$ & 81.2 & 87.9 & 93.4 & 97.3 & 45.8 & 54.1 & MLP & 54.1 & 0.559 & 53.8 & 51.4/51.6 & 54.1 & 53.6 \\
$k{=}96$, $\lambda{=}100$ & 77.0 & 85.3 & 92.0 & 97.0 & 37.1 & 54.0 & MLP & 54.0 & 0.557 & 50.9 & 51.7/51.9 & 54.0 & 53.2 \\
$k{=}128$, $\lambda{=}3$ & 95.0 & 96.4 & 97.6 & 98.8 & 90.9 & 72.0 & MLP & 72.0 & 0.804 & 49.9 & 61.2/63.2 & 72.0 & 72.5 \\
$k{=}128$, $\lambda{=}10$ & 91.3 & 94.2 & 96.6 & 98.3 & 77.9 & 60.2 & MLP & 60.2 & 0.643 & 53.1 & 53.6/54.3 & 60.2 & 60.0 \\
$k{=}128$, $\lambda{=}30$ & 88.7 & 92.7 & 95.9 & 98.1 & 66.9 & 58.3 & MLP & 58.3 & 0.623 & 52.8 & 52.4/53.2 & 58.3 & 57.8 \\
$k{=}128$, $\lambda{=}100$ & 86.4 & 91.6 & 95.4 & 98.1 & 64.0 & 58.1 & MLP & 58.1 & 0.619 & 53.9 & 53.0/53.3 & 58.1 & 58.2 \\
$k{=}128$, $\lambda{=}300$ & 84.0 & 90.2 & 94.9 & 98.1 & 61.3 & 58.0 & MLP & 58.0 & 0.615 & 54.1 & 52.8/53.2 & 58.0 & 58.6 \\
$k{=}128$, $\lambda{=}1000$ & 78.9 & 87.0 & 93.3 & 97.7 & 59.4 & 59.8 & MLP & 59.8 & 0.645 & 52.2 & 53.2/53.9 & 59.8 & 60.6 \\
$k{=}128$, $\lambda{=}3000$ & 75.5 & 84.6 & 92.0 & 97.1 & 60.0 & 61.4 & MLP & 61.4 & 0.665 & 53.0 & 54.0/54.3 & 61.4 & 61.8 \\
$k{=}256$, $\lambda{=}3$ & 96.3 & 97.6 & 98.5 & 99.2 & 96.3 & 95.9 & $k$NN-51\,pc & 95.7 & 0.989 & 56.2 & 95.4/95.9 & 95.7 & 96.0 \\
$k{=}256$, $\lambda{=}10$ & 96.3 & 97.6 & 98.5 & 99.1 & 96.4 & 95.6 & MLP & 95.6 & 0.988 & 59.0 & 95.0/95.6 & 95.6 & 96.2 \\
$k{=}256$, $\lambda{=}30$ & 96.2 & 97.6 & 98.5 & 99.1 & 96.5 & 95.6 & MLP & 95.6 & 0.988 & 63.0 & 94.3/95.0 & 95.6 & 95.9 \\
$k{=}256$, $\lambda{=}100$ & 96.1 & 97.5 & 98.4 & 99.2 & 96.3 & 95.5 & MLP & 95.5 & 0.990 & 58.9 & 93.5/94.3 & 95.5 & 95.8 \\
$k{=}256$, $\lambda{=}300$ & 96.0 & 97.4 & 98.4 & 99.1 & 96.0 & 95.7 & MLP & 95.7 & 0.989 & 60.6 & 93.2/93.9 & 95.7 & 95.8 \\
$k{=}256$, $\lambda{=}1000$ & 95.8 & 97.2 & 98.3 & 99.1 & 95.6 & 95.7 & MLP & 95.7 & 0.989 & 56.8 & 92.9/93.5 & 95.7 & 96.0 \\
$k{=}256$, $\lambda{=}3000$ & 95.4 & 97.0 & 98.3 & 99.1 & 94.6 & 95.6 & MLP & 95.6 & 0.989 & 54.6 & 93.1/93.8 & 95.6 & 95.6 \\
\end{longtable}
\endgroup

\begingroup\scriptsize\setlength{\tabcolsep}{2.6pt}
\begin{longtable}{@{}l*{5}{r}rlrrrrrr@{}}
\caption{\SFullCaptionEthnicity}\label{tab:s-full-ethnicity}\\
\toprule
 & \multicolumn{5}{c}{Verification: TMR (\%)} & \multicolumn{6}{c}{Leakage, RFW (\%)} & \multicolumn{2}{c}{Transfer (\%)} \\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-14}
 & \multicolumn{4}{c}{IJB-C, FMR} & RFW & Worst & & & & & $k$NN-51 & IJB-C & RFW \\
Setting & $10^{-4}$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $10^{-3}$ & case & Attacker & MLP & AUC & LR & raw/pc & worst & worst \\
\midrule
\endfirsthead
\multicolumn{14}{@{}l}{\footnotesize Table~\ref{tab:s-full-ethnicity} (continued).}\\
\toprule
 & \multicolumn{5}{c}{Verification: TMR (\%)} & \multicolumn{6}{c}{Leakage, RFW (\%)} & \multicolumn{2}{c}{Transfer (\%)} \\
\cmidrule(lr){2-6}\cmidrule(lr){7-12}\cmidrule(lr){13-14}
 & \multicolumn{4}{c}{IJB-C, FMR} & RFW & Worst & & & & & $k$NN-51 & IJB-C & RFW \\
Setting & $10^{-4}$ & $10^{-3}$ & $10^{-2}$ & $10^{-1}$ & $10^{-3}$ & case & Attacker & MLP & AUC & LR & raw/pc & worst & worst \\
\midrule
\endhead
\bottomrule
\endlastfoot
\multicolumn{14}{@{}l}{\textit{No removal}}\\
-- & 96.3 & 97.6 & 98.6 & 99.1 & 96.8 & 90.0 & MLP & 90.0 & 0.986 & 41.2 & 83.7/89.7 & 81.4 & 90.0 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{PFRNet}}\\
$\lambda_{\mathrm{dis}}{=}0$ & 83.8 & 89.7 & 94.2 & 97.6 & 93.1 & 89.4 & MLP & 89.4 & 0.985 & 37.0 & 72.6/82.7 & 80.5 & 89.4 \\
$\lambda_{\mathrm{dis}}{=}0.001$ & 91.1 & 94.2 & 96.6 & 98.4 & 93.1 & 89.0 & MLP & 89.0 & 0.984 & 29.7 & 72.9/83.9 & 80.0 & 89.0 \\
$\lambda_{\mathrm{dis}}{=}0.003$ & 92.7 & 95.3 & 97.2 & 98.6 & 94.1 & 89.4 & MLP & 89.4 & 0.984 & 29.4 & 74.9/85.6 & 80.2 & 89.4 \\
$\lambda_{\mathrm{dis}}{=}0.01$ & 93.9 & 96.0 & 97.6 & 98.7 & 93.8 & 89.1 & MLP & 89.1 & 0.984 & 30.1 & 75.4/86.2 & 79.8 & 89.1 \\
$\lambda_{\mathrm{dis}}{=}0.03$ & 92.9 & 95.4 & 97.2 & 98.6 & 92.3 & 88.6 & MLP & 88.6 & 0.984 & 29.2 & 74.5/87.2 & 80.1 & 88.6 \\
$\lambda_{\mathrm{dis}}{=}0.1$ & 83.8 & 90.2 & 94.7 & 97.7 & 88.4 & 88.5 & MLP & 88.5 & 0.983 & 28.8 & 62.7/85.5 & 79.7 & 88.5 \\
$\lambda_{\mathrm{dis}}{=}0.3$ & 0.0 & 0.0 & 0.0 & 1.4 & 0.0 & 31.5 & SVC & 26.5 & 0.516 & 25.2 & 25.1/25.8 & 25.5 & 26.5 \\
$\lambda_{\mathrm{dis}}{=}1$\textsuperscript{a} & 0.0 & 0.0 & 0.9 & 7.9 & 0.0 & 26.8 & SVC & 26.4 & 0.518 & 25.0 & 25.0/25.3 & 26.3 & 26.4 \\
$\lambda_{\mathrm{dis}}{=}3$\textsuperscript{bcd} & 0.0 & 0.1 & 0.2 & 2.0 & 0.0 & 28.5 & SVC & 25.0 & 0.520 & 26.4 & 25.0/25.0 & 26.5 & 26.4 \\
$\lambda_{\mathrm{dis}}{=}10$ & 0.0 & 0.0 & 0.0 & 2.1 & 0.0 & 27.3 & SVC & 25.0 & 0.497 & 25.3 & 24.9/25.1 & 25.0 & 25.3 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{DVPF (paper)}}\\
$\alpha{=}0.1$ & 95.6 & 97.1 & 98.2 & 99.0 & 89.8 & 86.7 & MLP & 86.7 & 0.976 & 62.8 & 68.6/79.7 & 78.8 & 86.7 \\
$\alpha{=}1$ & 94.0 & 96.2 & 97.8 & 98.9 & 58.0 & 82.2 & MLP & 82.2 & 0.961 & 62.8 & 62.9/74.3 & 75.1 & 82.2 \\
$\alpha{=}2$ & 91.1 & 94.8 & 97.2 & 98.6 & 27.4 & 76.3 & MLP & 76.3 & 0.933 & 62.6 & 58.8/69.6 & 70.3 & 76.3 \\
$\alpha{=}3$ & 87.2 & 92.8 & 96.4 & 98.4 & 12.4 & 70.8 & MLP & 70.8 & 0.903 & 62.9 & 55.9/66.3 & 65.9 & 70.8 \\
$\alpha{=}5$ & 76.8 & 87.2 & 93.8 & 97.7 & 4.7 & 62.7 & SVC & 62.2 & 0.845 & 60.0 & 49.7/59.2 & 58.9 & 62.2 \\
$\alpha{=}10$\textsuperscript{cd} & 33.3 & 51.0 & 71.2 & 89.6 & 1.5 & 36.3 & LR & 35.9 & 0.621 & 36.3 & 26.2/33.0 & 36.9 & 36.3 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{DVPF (code)}}\\
$\alpha{=}0.1$ & 88.1 & 93.0 & 96.2 & 98.3 & 79.8 & 82.1 & MLP & 82.1 & 0.968 & 33.5 & 36.5/67.0 & 74.0 & 82.1 \\
$\alpha{=}1$ & 74.4 & 82.8 & 90.5 & 96.1 & 29.2 & 61.2 & MLP & 61.2 & 0.872 & 31.1 & 25.5/45.7 & 56.0 & 61.2 \\
$\alpha{=}2$\textsuperscript{d} & 54.3 & 66.6 & 78.6 & 90.8 & 7.9 & 43.5 & MLP & 43.5 & 0.711 & 28.9 & 25.0/33.2 & 41.8 & 43.5 \\
$\alpha{=}3$\textsuperscript{c} & 39.6 & 54.4 & 68.8 & 84.7 & 3.9 & 35.7 & MLP & 35.7 & 0.622 & 28.1 & 25.0/29.6 & 34.9 & 35.7 \\
$\alpha{=}5$\textsuperscript{b} & 17.3 & 30.9 & 49.6 & 71.5 & 0.8 & 30.0 & MLP & 30.0 & 0.559 & 27.0 & 25.0/26.6 & 29.3 & 30.0 \\
$\alpha{=}10$\textsuperscript{a} & 2.9 & 8.1 & 20.6 & 48.3 & 0.2 & 26.1 & SVC & 26.0 & 0.514 & 25.2 & 25.0/25.5 & 26.3 & 26.0 \\
$\alpha{=}100$ & 0.0 & 0.2 & 1.2 & 11.6 & 0.0 & 25.6 & $k$NN-51\,pc & 25.2 & 0.500 & 24.9 & 25.0/25.6 & 24.9 & 25.2 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{SensitiveNets}}\\
1 layer & 90.3 & 94.5 & 97.2 & 98.8 & 75.9 & 88.0 & MLP & 88.0 & 0.982 & 38.2 & 75.6/85.0 & 80.0 & 88.0 \\
2 layers & 89.0 & 93.9 & 96.9 & 98.7 & 72.0 & 87.1 & MLP & 87.1 & 0.979 & 37.4 & 73.0/83.7 & 79.4 & 87.1 \\
3 layers & 88.8 & 93.7 & 96.7 & 98.7 & 71.0 & 86.6 & MLP & 86.6 & 0.978 & 37.4 & 71.9/82.9 & 79.1 & 86.6 \\
4 layers & 88.0 & 93.3 & 96.5 & 98.6 & 67.5 & 86.0 & MLP & 86.0 & 0.976 & 37.3 & 70.4/82.3 & 79.2 & 86.0 \\
5 layers & 87.8 & 93.2 & 96.5 & 98.6 & 67.0 & 85.7 & MLP & 85.7 & 0.975 & 37.1 & 69.4/82.0 & 78.7 & 85.7 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{SensitiveNets (Fig.~1 detector)}}\\
1 layer & 68.1 & 79.7 & 89.4 & 96.5 & 33.0 & 88.9 & MLP & 88.9 & 0.983 & 41.9 & 40.2/59.0 & 80.9 & 88.9 \\
2 layers & 81.4 & 89.1 & 94.8 & 98.1 & 45.7 & 83.8 & MLP & 83.8 & 0.968 & 40.0 & 45.2/64.7 & 76.9 & 83.8 \\
3 layers & 52.8 & 69.1 & 84.1 & 95.0 & 17.0 & 76.6 & MLP & 76.6 & 0.939 & 39.2 & 32.7/45.1 & 70.7 & 76.6 \\
4 layers & 48.1 & 65.9 & 82.3 & 94.5 & 12.3 & 57.3 & MLP & 57.3 & 0.823 & 37.7 & 30.9/43.1 & 54.5 & 57.3 \\
5 layers\textsuperscript{d} & 41.4 & 60.7 & 79.5 & 93.7 & 10.4 & 49.3 & MLP & 49.3 & 0.754 & 36.4 & 30.1/41.3 & 47.3 & 49.3 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{INLP}}\\
1 iteration & 96.3 & 97.6 & 98.5 & 99.1 & 96.5 & 89.5 & MLP & 89.5 & 0.985 & 34.4 & 81.4/89.0 & 80.5 & 89.5 \\
2 iterations & 96.3 & 97.6 & 98.5 & 99.1 & 96.6 & 89.9 & MLP & 89.9 & 0.986 & 29.4 & 80.8/88.7 & 80.9 & 89.9 \\
5 iterations & 96.3 & 97.6 & 98.5 & 99.1 & 96.3 & 89.1 & MLP & 89.1 & 0.985 & 26.6 & 79.3/88.1 & 79.9 & 89.1 \\
10 iterations & 96.1 & 97.5 & 98.4 & 99.0 & 95.7 & 88.9 & MLP & 88.9 & 0.985 & 27.1 & 76.8/87.1 & 80.0 & 88.9 \\
20 iterations & 95.8 & 97.3 & 98.3 & 99.0 & 94.3 & 88.4 & MLP & 88.4 & 0.983 & 26.1 & 70.9/85.2 & 79.4 & 88.4 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{IVE}}\\
500 removed\textsuperscript{b} & 34.2 & 54.2 & 75.4 & 91.6 & 7.9 & 29.3 & SVC & 28.8 & 0.549 & 27.6 & 25.1/28.2 & 28.9 & 28.8 \\
490 removed\textsuperscript{c} & 66.6 & 78.5 & 88.8 & 95.7 & 20.9 & 35.4 & SVC & 33.5 & 0.612 & 27.9 & 25.4/32.3 & 33.8 & 33.5 \\
480 removed & 79.3 & 87.0 & 92.7 & 96.9 & 32.7 & 42.8 & SVC & 40.4 & 0.694 & 29.7 & 26.0/38.1 & 40.4 & 40.4 \\
470 removed\textsuperscript{d} & 85.6 & 90.5 & 94.4 & 97.4 & 47.8 & 48.6 & SVC & 46.8 & 0.765 & 29.8 & 26.8/42.6 & 45.7 & 46.8 \\
460 removed & 88.5 & 92.4 & 95.4 & 97.8 & 57.0 & 54.8 & MLP & 54.8 & 0.828 & 29.3 & 28.1/48.0 & 52.1 & 54.8 \\
450 removed & 90.4 & 93.6 & 96.0 & 98.0 & 68.7 & 61.5 & MLP & 61.5 & 0.876 & 29.7 & 29.4/52.8 & 57.8 & 61.5 \\
400 removed & 94.1 & 95.8 & 97.2 & 98.6 & 85.3 & 80.3 & MLP & 80.3 & 0.963 & 31.8 & 40.3/70.0 & 72.2 & 80.3 \\
350 removed & 95.2 & 96.6 & 97.7 & 98.8 & 91.6 & 86.5 & MLP & 86.5 & 0.979 & 33.4 & 52.9/79.0 & 78.3 & 86.5 \\
300 removed & 95.7 & 96.9 & 98.1 & 98.9 & 93.6 & 88.3 & MLP & 88.3 & 0.983 & 35.9 & 62.9/83.2 & 79.8 & 88.3 \\
250 removed & 95.9 & 97.2 & 98.2 & 99.0 & 94.5 & 89.2 & MLP & 89.2 & 0.985 & 37.9 & 69.2/85.5 & 80.4 & 89.2 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{Multi-IVE}}\\
508 removed & 0.5 & 4.2 & 23.6 & 69.2 & 0.8 & 28.0 & SVC & 27.8 & 0.539 & 27.4 & 25.0/25.8 & 27.4 & 27.8 \\
506 removed & 4.3 & 16.7 & 45.8 & 81.3 & 2.9 & 28.1 & SVC & 27.8 & 0.538 & 27.6 & 25.0/26.2 & 27.5 & 27.8 \\
506 removed, 5 locked\textsuperscript{a} & 5.5 & 20.8 & 51.0 & 83.9 & 1.7 & 26.7 & SVC & 26.5 & 0.520 & 24.9 & 25.0/25.3 & 26.9 & 26.5 \\
504 removed & 12.4 & 32.4 & 60.4 & 86.7 & 4.3 & 28.5 & SVC & 28.0 & 0.538 & 27.1 & 25.0/26.3 & 27.7 & 28.0 \\
504 removed, 5 locked & 15.0 & 35.8 & 63.8 & 88.4 & 4.0 & 28.1 & SVC & 27.1 & 0.529 & 27.1 & 25.0/26.4 & 27.5 & 27.1 \\
500 removed & 34.1 & 54.6 & 76.0 & 91.9 & 7.0 & 30.6 & SVC & 29.3 & 0.555 & 27.4 & 25.0/27.7 & 29.2 & 29.3 \\
500 removed, 5 locked\textsuperscript{b} & 36.7 & 57.7 & 77.7 & 92.9 & 10.4 & 29.2 & SVC & 28.1 & 0.540 & 26.2 & 25.1/27.2 & 28.5 & 28.1 \\
490 removed & 68.3 & 79.9 & 89.2 & 95.9 & 23.0 & 34.5 & SVC & 32.4 & 0.594 & 26.5 & 25.3/30.4 & 32.1 & 32.4 \\
490 removed, 5 locked\textsuperscript{c} & 69.6 & 80.8 & 90.1 & 96.3 & 28.0 & 33.0 & SVC & 31.3 & 0.585 & 26.3 & 25.3/29.7 & 32.1 & 31.3 \\
470 removed\textsuperscript{d} & 86.7 & 91.9 & 95.4 & 97.9 & 56.9 & 45.3 & SVC & 41.7 & 0.715 & 27.3 & 26.2/36.5 & 41.3 & 41.7 \\
470 removed, 5 locked & 86.4 & 91.5 & 95.3 & 98.0 & 59.6 & 44.8 & SVC & 41.2 & 0.709 & 27.0 & 26.2/35.9 & 41.0 & 41.2 \\
450 removed & 92.0 & 94.7 & 96.8 & 98.4 & 79.0 & 58.1 & MLP & 58.1 & 0.850 & 28.6 & 27.9/45.9 & 55.0 & 58.1 \\
450 removed, 5 locked & 92.2 & 94.7 & 96.7 & 98.4 & 79.8 & 55.6 & SVC & 55.6 & 0.836 & 27.8 & 27.7/44.5 & 52.5 & 55.6 \\
384 removed & 95.6 & 96.9 & 98.0 & 98.9 & 93.9 & 83.9 & MLP & 83.9 & 0.972 & 31.7 & 44.5/72.1 & 76.2 & 83.9 \\
384 removed, 5 locked & 95.6 & 96.9 & 98.0 & 98.9 & 93.9 & 83.9 & MLP & 83.9 & 0.972 & 31.7 & 44.5/72.1 & 76.2 & 83.9 \\
250 removed & 96.3 & 97.6 & 98.4 & 99.1 & 96.9 & 89.7 & MLP & 89.7 & 0.985 & 36.7 & 78.3/87.7 & 80.9 & 89.7 \\
250 removed, 5 locked & 96.3 & 97.6 & 98.4 & 99.1 & 96.9 & 89.7 & MLP & 89.7 & 0.985 & 36.7 & 78.3/87.7 & 80.9 & 89.7 \\
100 removed & 96.3 & 97.6 & 98.6 & 99.1 & 96.9 & 89.7 & $k$NN-51\,pc & 89.6 & 0.986 & 40.1 & 83.6/89.7 & 81.4 & 89.6 \\
100 removed, 5 locked & 96.3 & 97.6 & 98.6 & 99.1 & 96.9 & 89.7 & $k$NN-51\,pc & 89.6 & 0.986 & 40.1 & 83.6/89.7 & 81.4 & 89.6 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{PE-MIU}}\\
$s{=}4$\textsuperscript{b} & 56.8 & 64.7 & 74.3 & 86.9 & 13.8 & 28.6 & set transf. & 26.1 & 0.518 & 27.4 & 25.0/25.4 & 25.7 & 27.4 \\
$s{=}8$ & 85.2 & 87.9 & 91.0 & 95.0 & 67.9 & 30.6 & set transf. & 27.3 & 0.533 & 26.1 & 25.0/25.8 & 27.6 & 27.3 \\
$s{=}16$\textsuperscript{cd} & 93.6 & 94.6 & 95.9 & 97.5 & 92.5 & 38.7 & set transf. & 31.6 & 0.584 & 27.5 & 25.0/25.8 & 30.9 & 31.6 \\
$s{=}32$ & 96.1 & 96.8 & 97.5 & 98.4 & 96.5 & 79.7 & unwinding & 41.9 & 0.711 & 28.2 & 25.0/30.1 & 41.3 & 41.9 \\
$s{=}64$ & 96.3 & 97.6 & 98.3 & 98.9 & 96.8 & 88.1 & unwinding & 63.1 & 0.893 & 30.8 & 25.1/60.5 & 59.4 & 63.1 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{FaRM}}\\
0.003 epochs & 69.0 & 78.7 & 87.1 & 93.9 & 59.7 & 82.1 & MLP & 82.1 & 0.966 & 36.2 & 27.5/52.7 & 75.0 & 82.1 \\
0.01 epochs & 27.5 & 35.4 & 45.6 & 60.0 & 12.6 & 68.2 & MLP & 68.2 & 0.908 & 33.3 & 25.1/35.8 & 63.7 & 68.2 \\
0.03 epochs & 46.9 & 61.2 & 75.9 & 89.5 & 19.5 & 57.6 & MLP & 57.6 & 0.854 & 32.2 & 25.5/31.9 & 55.7 & 57.6 \\
0.1 epochs & 67.4 & 78.7 & 88.8 & 95.6 & 17.2 & 35.6 & MLP & 35.6 & 0.636 & 32.3 & 25.4/30.8 & 35.9 & 35.6 \\
0.3 epochs\textsuperscript{cd} & 68.1 & 79.9 & 89.5 & 95.9 & 18.9 & 34.5 & MLP & 34.5 & 0.623 & 32.8 & 25.3/30.2 & 34.7 & 34.5 \\
1 epoch & 65.5 & 78.4 & 88.8 & 95.4 & 22.4 & 32.7 & MLP & 32.7 & 0.601 & 31.7 & 25.2/29.7 & 32.2 & 32.7 \\
2 epochs & 65.2 & 77.8 & 88.6 & 95.4 & 18.6 & 32.3 & MLP & 32.3 & 0.593 & 31.3 & 25.2/29.2 & 32.0 & 32.3 \\
3 epochs & 65.0 & 78.3 & 88.7 & 95.5 & 21.9 & 31.7 & MLP & 31.7 & 0.589 & 30.7 & 25.2/28.8 & 31.2 & 31.7 \\
4 epochs & 64.7 & 77.8 & 88.5 & 95.2 & 19.3 & 31.5 & MLP & 31.5 & 0.584 & 30.6 & 25.2/28.7 & 31.2 & 31.5 \\
5 epochs & 63.1 & 76.6 & 87.7 & 94.9 & 19.4 & 31.0 & MLP & 31.0 & 0.576 & 30.6 & 25.2/28.5 & 31.5 & 31.0 \\
7 epochs & 64.0 & 77.2 & 87.9 & 95.1 & 20.4 & 30.9 & LR & 30.9 & 0.579 & 30.9 & 25.1/28.4 & 30.5 & 30.9 \\
10 epochs & 63.9 & 76.9 & 87.9 & 95.1 & 17.8 & 30.8 & MLP & 30.8 & 0.576 & 30.8 & 25.1/28.4 & 30.3 & 30.8 \\
15 epochs & 62.7 & 76.3 & 87.5 & 95.0 & 18.7 & 30.6 & MLP & 30.6 & 0.575 & 30.5 & 25.1/28.3 & 30.2 & 30.6 \\
20 epochs\textsuperscript{b} & 58.5 & 72.9 & 85.3 & 93.7 & 17.5 & 29.7 & MLP & 29.7 & 0.560 & 28.9 & 25.1/27.5 & 29.8 & 29.7 \\
30 epochs & 60.9 & 75.2 & 86.2 & 94.2 & 17.8 & 30.1 & MLP & 30.1 & 0.565 & 29.9 & 25.1/27.5 & 29.8 & 30.1 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{PASS}}\\
$\lambda_{\mathrm{deb}}{=}0$ & 95.3 & 97.0 & 98.2 & 99.1 & 88.7 & 88.5 & MLP & 88.5 & 0.983 & 41.0 & 78.5/87.3 & 80.0 & 88.5 \\
$\lambda_{\mathrm{deb}}{=}1$ & 95.2 & 97.0 & 98.1 & 99.0 & 88.3 & 87.9 & MLP & 87.9 & 0.983 & 40.1 & 75.7/86.3 & 79.4 & 87.9 \\
$\lambda_{\mathrm{deb}}{=}3$ & 92.9 & 95.3 & 97.2 & 98.5 & 88.5 & 86.9 & MLP & 86.9 & 0.980 & 37.4 & 67.9/83.5 & 78.1 & 86.9 \\
$\lambda_{\mathrm{deb}}{=}10$ & 76.6 & 84.5 & 91.0 & 96.2 & 77.5 & 79.7 & MLP & 79.7 & 0.964 & 31.5 & 41.5/69.8 & 71.9 & 79.7 \\
$\lambda_{\mathrm{deb}}{=}30$ & 67.6 & 77.3 & 86.1 & 94.0 & 60.1 & 71.9 & MLP & 71.9 & 0.936 & 28.3 & 29.6/55.1 & 65.3 & 71.9 \\
$\lambda_{\mathrm{deb}}{=}100$ & 60.2 & 70.3 & 81.0 & 91.4 & 44.4 & 74.2 & MLP & 74.2 & 0.943 & 26.3 & 26.3/42.6 & 67.9 & 74.2 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{LEACE}}\\
-- & 96.3 & 97.6 & 98.5 & 99.1 & 96.6 & 89.5 & MLP & 89.5 & 0.986 & 26.0 & 81.1/88.8 & 80.1 & 89.5 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{PCA + LEACE}}\\
$k{=}22$\textsuperscript{c} & 64.7 & 78.1 & 89.0 & 95.9 & 21.6 & 33.4 & SVC & 31.0 & 0.581 & 25.4 & 25.2/28.7 & 30.3 & 31.0 \\
$k{=}42$\textsuperscript{d} & 86.5 & 91.2 & 95.1 & 97.8 & 56.8 & 46.1 & SVC & 41.1 & 0.703 & 25.5 & 26.2/35.9 & 39.7 & 41.1 \\
$k{=}62$ & 91.6 & 94.6 & 96.6 & 98.3 & 74.0 & 55.9 & SVC & 53.5 & 0.816 & 24.9 & 27.3/42.9 & 50.1 & 53.5 \\
$k{=}128$ & 95.7 & 97.0 & 98.0 & 98.9 & 94.3 & 85.3 & MLP & 85.3 & 0.975 & 25.4 & 48.4/73.9 & 77.0 & 85.3 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{PCA truncation}}\\
$k{=}4$ & 0.7 & 5.2 & 27.4 & 72.6 & 0.9 & 25.5 & MLP & 25.5 & 0.509 & 24.7 & 25.0/25.3 & 27.0 & 25.5 \\
$k{=}6$ & 5.6 & 20.3 & 50.4 & 83.6 & 1.9 & 27.0 & SVC & 26.5 & 0.522 & 25.0 & 25.0/25.9 & 26.9 & 26.5 \\
$k{=}8$\textsuperscript{a} & 15.6 & 37.3 & 65.4 & 89.1 & 4.2 & 27.3 & SVC & 26.8 & 0.523 & 25.2 & 25.0/25.8 & 27.2 & 26.8 \\
$k{=}10$ & 28.3 & 50.7 & 73.6 & 92.0 & 6.3 & 28.3 & SVC & 27.5 & 0.530 & 25.8 & 25.0/26.1 & 27.7 & 27.5 \\
$k{=}12$\textsuperscript{b} & 40.4 & 60.9 & 79.8 & 93.6 & 10.5 & 28.8 & SVC & 28.0 & 0.538 & 25.6 & 25.1/26.6 & 28.2 & 28.0 \\
$k{=}16$ & 57.3 & 73.2 & 86.3 & 95.3 & 15.8 & 30.6 & SVC & 29.4 & 0.558 & 25.2 & 25.2/27.9 & 29.8 & 29.4 \\
$k{=}22$\textsuperscript{c} & 71.3 & 82.2 & 90.7 & 96.4 & 26.3 & 35.1 & SVC & 32.8 & 0.601 & 25.8 & 25.4/30.4 & 32.5 & 32.8 \\
$k{=}42$\textsuperscript{d} & 87.8 & 91.9 & 95.6 & 98.0 & 60.0 & 48.5 & SVC & 44.4 & 0.732 & 29.1 & 26.6/37.6 & 43.0 & 44.4 \\
$k{=}62$ & 92.1 & 94.9 & 96.7 & 98.4 & 77.4 & 57.6 & SVC & 57.2 & 0.840 & 29.7 & 28.1/44.9 & 53.5 & 57.2 \\
$k{=}128$ & 95.8 & 97.0 & 98.1 & 98.9 & 94.2 & 86.5 & MLP & 86.5 & 0.978 & 33.5 & 51.8/76.1 & 78.0 & 86.5 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{Random dimensions}}\\
$k{=}4$ & 0.5 & 4.0 & 23.1 & 67.0 & 0.6 & 26.5 & SVC & 26.1 & 0.523 & 26.5 & 25.0/25.6 & 26.4 & 26.5 \\
$k{=}6$ & 3.8 & 15.9 & 44.1 & 79.6 & 1.7 & 27.3 & MLP & 27.3 & 0.532 & 25.4 & 25.0/26.3 & 28.7 & 27.3 \\
$k{=}8$\textsuperscript{a} & 12.7 & 31.5 & 59.9 & 86.5 & 2.6 & 27.5 & SVC & 27.4 & 0.528 & 25.2 & 25.0/26.6 & 27.4 & 27.4 \\
$k{=}10$\textsuperscript{b} & 23.5 & 45.0 & 70.3 & 90.3 & 4.4 & 29.2 & SVC & 28.2 & 0.544 & 25.7 & 25.0/28.3 & 28.1 & 28.2 \\
$k{=}12$ & 34.6 & 55.1 & 76.2 & 92.5 & 10.0 & 31.4 & SVC & 29.6 & 0.562 & 28.2 & 25.1/29.5 & 29.0 & 29.6 \\
$k{=}16$ & 52.4 & 69.1 & 84.1 & 94.5 & 15.6 & 33.7 & SVC & 30.9 & 0.581 & 27.2 & 25.1/31.2 & 31.8 & 30.9 \\
$k{=}22$\textsuperscript{cd} & 67.0 & 79.0 & 89.3 & 96.3 & 23.2 & 35.8 & SVC & 33.7 & 0.614 & 25.6 & 25.6/33.6 & 32.8 & 33.7 \\
$k{=}42$ & 85.9 & 90.8 & 94.8 & 97.7 & 44.2 & 50.0 & SVC & 48.3 & 0.776 & 29.2 & 27.6/45.4 & 47.2 & 48.3 \\
$k{=}62$ & 90.7 & 93.9 & 96.1 & 98.1 & 68.6 & 62.0 & MLP & 62.0 & 0.878 & 30.5 & 31.0/54.5 & 57.4 & 62.0 \\
$k{=}128$ & 94.6 & 96.3 & 97.6 & 98.8 & 83.7 & 84.2 & MLP & 84.2 & 0.973 & 34.6 & 49.8/74.3 & 76.0 & 84.2 \\
\addlinespace[2pt]
\multicolumn{14}{@{}l}{\textit{TEMPER (ours)}}\\
$k{=}12$, $\lambda{=}1$ & 39.2 & 59.6 & 79.1 & 93.1 & 10.0 & 26.5 & SVC & 25.8 & 0.512 & 25.2 & 25.0/26.2 & 26.3 & 25.8 \\
$k{=}12$, $\lambda{=}3$ & 37.7 & 58.8 & 78.5 & 92.9 & 9.3 & 26.6 & SVC & 26.1 & 0.514 & 25.1 & 25.0/25.9 & 26.3 & 26.1 \\
$k{=}12$, $\lambda{=}10$ & 33.0 & 53.9 & 75.9 & 92.4 & 8.1 & 26.0 & SVC & 25.8 & 0.510 & 25.5 & 25.0/25.4 & 25.8 & 25.8 \\
$k{=}12$, $\lambda{=}30$ & 28.0 & 50.1 & 73.9 & 91.8 & 5.6 & 25.6 & SVC & 25.3 & 0.504 & 25.1 & 25.0/25.3 & 26.1 & 25.3 \\
$k{=}22$, $\lambda{=}1$ & 71.5 & 82.4 & 90.8 & 96.6 & 29.5 & 28.5 & SVC & 27.1 & 0.531 & 24.5 & 25.2/27.0 & 28.9 & 27.1 \\
$k{=}22$, $\lambda{=}3$\textsuperscript{a} & 67.0 & 79.6 & 89.7 & 96.3 & 25.9 & 26.5 & MLP & 26.5 & 0.522 & 25.5 & 25.1/26.3 & 27.0 & 26.5 \\
$k{=}22$, $\lambda{=}10$ & 59.5 & 73.9 & 86.6 & 95.5 & 19.9 & 26.3 & MLP & 26.3 & 0.521 & 25.4 & 25.1/26.0 & 27.4 & 26.3 \\
$k{=}22$, $\lambda{=}30$ & 37.1 & 57.4 & 77.5 & 93.1 & 7.0 & 25.7 & MLP & 25.7 & 0.509 & 24.5 & 25.0/25.2 & 26.0 & 25.7 \\
$k{=}42$, $\lambda{=}1$ & 88.1 & 92.6 & 95.7 & 98.1 & 67.3 & 31.5 & SVC & 30.0 & 0.590 & 25.9 & 25.5/30.2 & 32.3 & 30.0 \\
$k{=}42$, $\lambda{=}3$ & 81.5 & 88.4 & 93.6 & 97.2 & 43.3 & 28.6 & SVC & 28.2 & 0.554 & 26.7 & 25.3/27.1 & 28.4 & 28.2 \\
$k{=}42$, $\lambda{=}10$ & 57.1 & 72.5 & 85.9 & 95.2 & 17.6 & 26.4 & MLP & 26.4 & 0.518 & 25.3 & 25.0/25.7 & 26.7 & 26.4 \\
$k{=}42$, $\lambda{=}30$ & 39.3 & 59.6 & 78.9 & 93.8 & 8.9 & 26.1 & LR & 25.6 & 0.512 & 26.1 & 25.0/25.6 & 26.0 & 26.1 \\
$k{=}62$, $\lambda{=}1$ & 92.6 & 95.0 & 96.9 & 98.4 & 80.7 & 36.2 & SVC & 35.1 & 0.680 & 26.3 & 25.9/35.0 & 37.4 & 35.1 \\
$k{=}62$, $\lambda{=}3$\textsuperscript{b} & 82.5 & 89.1 & 93.8 & 97.5 & 47.8 & 28.7 & SVC & 27.3 & 0.550 & 27.0 & 25.3/27.0 & 28.5 & 27.3 \\
$k{=}62$, $\lambda{=}10$ & 56.0 & 71.8 & 85.5 & 95.0 & 15.7 & 26.8 & SVC & 26.0 & 0.515 & 25.6 & 25.0/26.1 & 26.1 & 26.0 \\
$k{=}62$, $\lambda{=}30$ & 38.8 & 58.8 & 78.3 & 93.0 & 9.6 & 25.9 & LR & 25.4 & 0.507 & 25.9 & 25.0/25.1 & 26.6 & 25.9 \\
$k{=}96$, $\lambda{=}1$ & 94.9 & 96.5 & 97.6 & 98.8 & 91.8 & 54.1 & MLP & 54.1 & 0.859 & 25.5 & 28.1/51.1 & 52.5 & 54.1 \\
$k{=}96$, $\lambda{=}3$ & 85.8 & 90.8 & 94.9 & 97.8 & 56.1 & 30.3 & SVC & 28.8 & 0.572 & 29.1 & 25.4/28.3 & 29.6 & 29.1 \\
$k{=}96$, $\lambda{=}10$ & 58.3 & 73.3 & 85.5 & 94.9 & 18.1 & 26.2 & LR & 25.8 & 0.514 & 26.2 & 25.0/26.1 & 26.8 & 26.2 \\
$k{=}96$, $\lambda{=}30$ & 40.9 & 59.4 & 78.3 & 93.1 & 6.7 & 25.6 & LR & 25.3 & 0.505 & 25.6 & 25.0/25.3 & 27.3 & 25.6 \\
$k{=}128$, $\lambda{=}1$ & 95.6 & 96.9 & 98.0 & 98.9 & 95.0 & 77.8 & MLP & 77.8 & 0.958 & 27.8 & 39.7/70.8 & 70.7 & 77.8 \\
$k{=}128$, $\lambda{=}3$\textsuperscript{cd} & 92.9 & 95.0 & 96.9 & 98.4 & 86.5 & 36.2 & MLP & 36.2 & 0.703 & 24.9 & 25.7/34.6 & 37.0 & 36.2 \\
$k{=}128$, $\lambda{=}10$ & 63.4 & 75.9 & 86.9 & 95.1 & 17.6 & 27.4 & LR & 26.6 & 0.523 & 27.4 & 25.1/26.6 & 27.1 & 27.4 \\
$k{=}128$, $\lambda{=}30$ & 45.4 & 63.1 & 80.4 & 93.4 & 7.5 & 26.3 & SVC & 25.9 & 0.517 & 26.3 & 25.0/25.8 & 26.9 & 26.3 \\
$k{=}128$, $\lambda{=}300$ & 26.1 & 44.9 & 68.1 & 90.0 & 5.6 & 26.8 & LR & 26.4 & 0.519 & 26.8 & 25.0/25.7 & 26.7 & 26.8 \\
$k{=}128$, $\lambda{=}1000$ & 20.4 & 38.4 & 62.9 & 87.2 & 3.9 & 26.8 & LR & 26.2 & 0.517 & 26.8 & 25.0/25.9 & 26.0 & 26.8 \\
$k{=}128$, $\lambda{=}3000$ & 12.4 & 28.4 & 54.5 & 83.7 & 2.9 & 26.9 & LR & 25.9 & 0.514 & 26.9 & 25.0/25.8 & 27.0 & 26.9 \\
$k{=}256$, $\lambda{=}1$ & 96.3 & 97.6 & 98.5 & 99.1 & 96.2 & 89.3 & MLP & 89.3 & 0.986 & 37.5 & 81.9/89.0 & 80.1 & 89.3 \\
$k{=}256$, $\lambda{=}3$ & 96.2 & 97.6 & 98.5 & 99.1 & 96.0 & 89.0 & MLP & 89.0 & 0.985 & 35.8 & 80.9/88.4 & 80.0 & 89.0 \\
$k{=}256$, $\lambda{=}10$ & 96.2 & 97.6 & 98.4 & 99.1 & 96.0 & 88.9 & MLP & 88.9 & 0.985 & 35.1 & 76.9/87.3 & 79.7 & 88.9 \\
$k{=}256$, $\lambda{=}30$ & 96.3 & 97.4 & 98.4 & 99.1 & 95.7 & 88.1 & MLP & 88.1 & 0.983 & 33.9 & 68.5/84.6 & 78.7 & 88.1 \\
$k{=}256$, $\lambda{=}300$ & 95.6 & 97.1 & 98.1 & 99.0 & 95.1 & 86.1 & MLP & 86.1 & 0.979 & 26.7 & 50.5/77.1 & 77.0 & 86.1 \\
$k{=}256$, $\lambda{=}1000$ & 94.4 & 96.6 & 97.9 & 99.0 & 93.4 & 86.4 & MLP & 86.4 & 0.980 & 26.1 & 49.5/76.8 & 78.0 & 86.4 \\
$k{=}256$, $\lambda{=}3000$ & 93.3 & 96.0 & 97.7 & 98.9 & 93.5 & 86.4 & MLP & 86.4 & 0.980 & 29.5 & 51.5/77.8 & 76.9 & 86.4 \\
\end{longtable}

==> fig/model_diagram.tex <==
\definecolor{tempercolor}{HTML}{1C5CAB}
\definecolor{dmuted}{HTML}{52514E}
\definecolor{trnline}{HTML}{8A8984}
\definecolor{trnbg}{HTML}{F2F1ED}
\definecolor{losscol}{HTML}{6A3D9A}
\definecolor{hl}{HTML}{C62828}
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=4pt,width=3.2pt]},
    box/.style={draw, rounded corners=2pt, minimum height=0.6cm, minimum width=0.8cm, inner sep=2.5pt, align=center},
    inf/.style={box, draw=tempercolor, fill=tempercolor!12, line width=0.9pt},
    rel/.style={box, draw=tempercolor, fill=tempercolor!25, line width=1.4pt},
    frozen/.style={box, draw=dmuted, fill=white, line width=0.5pt},
    trn/.style={box, draw=trnline, fill=white, dashed, line width=0.6pt},
    lat/.style={trn, circle, minimum size=0.64cm, inner sep=0pt},
    var/.style={inner sep=1.5pt, align=center},
    note/.style={font=\scriptsize, text=dmuted, inner sep=1pt, align=center},
    infarr/.style={->, line width=1.1pt, draw=tempercolor},
    arr/.style={->, line width=0.5pt, draw=dmuted},
    tag/.style={draw=losscol!60, fill=losscol!7, text=losscol!85!black, rounded corners=3pt,
                inner sep=2pt, line width=0.5pt, align=center},
    tagline/.style={draw=losscol!60, line width=0.6pt},
    dot/.style={circle, fill=dmuted, inner sep=0pt, minimum size=2.6pt},
]
\fill[tempercolor!7, rounded corners=3pt] (0,0.85) rectangle (17.9,-0.5);
\filldraw[fill=trnbg, draw=trnline, dashed, rounded corners=3pt, line width=0.6pt] (0,-0.66) rectangle (17.9,-3.42);
\node[anchor=east, text=tempercolor, align=right, inner sep=0pt] at (17.75,0.18)
    {\textbf{inference}};
\node[anchor=south east, text=dmuted, align=right, inner sep=0pt] at (17.75,-3.3)
    {\textbf{training only}};

\node[frozen] (fr) at (0.95,0) {frozen FR\\[-1pt]network};
\node[var] (x) at (2.35,0) {$\bm{x}$};
\node[inf] (W) at (4.2,0) {$\bm{W}\bm{x}+\bm{b}$\\[-1pt]{\scriptsize PCA init.}};
\node[note, text=tempercolor, anchor=south] (Wnote) at ([yshift=1pt]W.north) {mean, \textcolor{hl}{$k$} outputs};
\node[var] (mu) at (6.4,0) {$\bm{\mu}_\theta$};
\node[rel] (r) at (10.4,0) {$\bm{r}_\theta=\bm{\mu}_\theta/\|\bm{\mu}_\theta\|_2$};
\node[note, text=tempercolor, anchor=south] at ([yshift=1pt]r.north) {transformed template};
\node[var, anchor=west] (cmp) at (12.45,0) {cosine comparison};
\draw[infarr] (fr) -- (x);
\draw[infarr] (x) -- (W);
\draw[infarr] (W) -- (mu);
\draw[infarr] (mu) -- (r);
\draw[infarr] (r) -- (cmp);

\node[trn] (A) at (4.2,-1.4) {$\bm{A}\bm{x}+\bm{a}$};
\node[lat] (zr) at (6.4,-1.4) {$\bm{z}_r$};
\node[dot] (bx1) at (2.35,-1.4) {};
\draw[arr] (x.south) -- (bx1) -- (A.west);
\draw[arr] (A) -- node[above=-1pt]{$\bm{\sigma}_\theta$} (zr);
\draw[arr] (mu) -- (zr);
\node[tag, anchor=west] (klr) at (7.1,-0.98) {$\mathcal{L}_{\mathrm{KL}}^{r}$ to $\mathcal{N}(\bm{0},\bm{I}_k)$};
\node[draw=dmuted, dashed, line width=0.7pt, rounded corners=3pt, inner xsep=5pt, inner ysep=4pt, fit=(Wnote)(W)(A)] (encbox) {};
\node[note, anchor=north, text=dmuted] at ([yshift=-1pt]encbox.south) {template branch};
\draw[tagline] (zr.north east) -- (klr.west);

\node[trn] (g) at (4.2,-2.6) {$g_\vartheta$\\[-1pt]{\scriptsize class encoder}};
\node[lat] (zc) at (6.4,-2.6) {$\bm{z}_c$};
\draw[arr] (bx1) |- (g.west);
\draw[arr] (g) -- node[above=-1pt]{$\bm{\mu}_\vartheta,\bm{\sigma}_\vartheta$} (zc);
\node[tag, anchor=west] (klc) at (7.1,-3.02) {$\mathcal{L}_{\mathrm{KL}}^{c}$ to $\mathcal{N}(\bm{e}_c,\bm{I}_{d_c})$};
\draw[tagline] (zc.south east) -- (klc.west);

\node[trn] (f) at (10.4,-2.6) {$f_\psi$\\[-1pt]{\scriptsize decoder}};
\draw[arr] (zr) -- node[note, above, sloped]{rest of $\bm{x}$ (identity)} (f);
\draw[arr] (zc) -- node[note, above]{attribute} (f);
\node[var] (xh) at (12.0,-2.6) {$\hat{\bm{x}}$};
\draw[arr] (f) -- node[above=-1pt]{$/\|{\cdot}\|_2$} (xh);
\node[tag] (lrec) at (13.25,-2.6) {$\mathcal{L}_{\mathrm{rec}}$};
\node[var] (xt) at (14.45,-2.6) {$\bm{x}$};
\draw[tagline] (xh) -- (lrec);
\draw[tagline] (lrec) -- (xt);
\node[tag, anchor=west] (lrel) at (14.9,-2.15) {$\gamma\,\mathcal{L}_{\mathrm{rel}}$ {\scriptsize(mated pairs)}};
\draw[tagline] (r.south) -- ++(0,-0.28) -| (17.7,-2.15) -- (lrel.east);

\node[trn] (S) at (10.4,-1.4) {$\mathcal{S}_{\mathcal{A}}$};
\node[trn] (q) at (11.7,-1.4) {$q_\phi$};
\node[note, anchor=south] at ([yshift=1pt]q.north) {auxiliary classifier, memory $\mathcal{M}$};
\node[var] (qh) at (13.3,-1.4) {$q_\phi(\cdot\mid\tilde{\bm{r}})$};
\draw[arr] (r) -- (S);
\draw[arr] (S) -- (q);
\draw[arr] (q) -- (qh);
\node[tag, anchor=west] (ladv) at (14.55,-1.1) {$\mathcal{L}_{\mathrm{adv}}$ {\scriptsize(trains $q_\phi$)}};
\node[tag, anchor=west] (lent) at (14.55,-1.7) {$\textcolor{hl}{\lambda}\,\mathcal{L}_{\mathrm{ent}}$ {\scriptsize(trains $\bm{W},\bm{b}$)}};
\node[var, anchor=west] (c1) at ([xshift=0.3cm]ladv.east) {$c$};
\draw[tagline] (qh.east) -- (ladv.west);
\draw[tagline] (qh.east) -- (lent.west);
\draw[tagline] (ladv) -- (c1);
\end{tikzpicture}

